Content-Based Image Retrieval for Multi-Class Volumetric Radiology Images: A Benchmark Study

While content-based image retrieval (CBIR) has been extensively studied in natural image retrieval, its application to medical images presents ongoing challenges, primarily due to the 3D nature of medical images. Recent studies have shown the potential use of pre-trained vision embeddings for CBIR in the context of radiology image retrieval. However, a benchmark for the retrieval of 3D volumetric medical images is still lacking, hindering the ability to objectively evaluate and compare the efficiency of proposed CBIR approaches in medical imaging. In this study, we extend previous work and establish a benchmark for region-based and localized multi-organ retrieval using the TotalSegmentator dataset (TS) with detailed multi-organ annotations. We benchmark embeddings derived from pre-trained supervised models on medical images against embeddings derived from pre-trained unsupervised models on non-medical images for 29 coarse and 104 detailed anatomical structures in volume and region levels. For volumetric image retrieval, we adopt a late interaction re-ranking method inspired by text matching. We compare it against the original method proposed for volume and region retrieval and achieve a retrieval recall of 1.0 for diverse anatomical regions with a wide size range. The findings and methodologies presented in this paper provide insights and benchmarks for further development and evaluation of CBIR approaches in the context of medical imaging.

==> (inline-0) <==
\begin{tabular}{lrrrrrr|rr}
    Model & DINOv1 & DINOv2 & DreamSim & SwinTrans. & \multicolumn{2}{c|}{ResNet50} & & \\ \cline{1-7}
      Dataset (pre-trained) & (ImgNet) & (ImgNet) & (ImgNet)& (RadImg)& 
    (Fractaldb) & (RadImg) &Average & STD \\ \hline
    adrenal gland & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .970} &  .990 & \textbf{1.000} & \cellcolor[rgb]{ .722,  .784,  .898} .993 & \cellcolor[rgb]{ .753,  .804,  .89} .012 \\
    autochthon & \textit{ .992} & \textit{ .992} & \textit{ .992} & \textit{ .992} & \textit{ .992} & \textit{ .992} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    brain & \textit{ .846} & \textit{ .846} & \textbf{1.000} &  .923 & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .835,  .855,  .859} .936 & \cellcolor[rgb]{ 1,  .949,  .8}\textit{ .076} \\
    cardiovascular system & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    clavicula &  .987 &  .987 & \textbf{1.000} & \textbf{1.000} & \textit{ .961} &  .987 & \cellcolor[rgb]{ .733,  .792,  .894} .987 & \cellcolor[rgb]{ .761,  .808,  .886} .014 \\
    colon & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    duodenum & \textbf{1.000} & \textbf{1.000} &  .979 & \textit{ .958} & \textit{ .958} & \textbf{1.000} & \cellcolor[rgb]{ .741,  .8,  .89} .983 & \cellcolor[rgb]{ .784,  .82,  .878} .020 \\
    esophagus & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .982} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .733,  .792,  .898} .007 \\
    face  & \textbf{ .882} & \textbf{ .882} & \textit{ .824} & \textit{ .824} & \textbf{ .882} & \textit{ .824} & \cellcolor[rgb]{ 1,  .949,  .8}\textit{ .853} & \cellcolor[rgb]{ .827,  .847,  .863} .032 \\
    femur & \textbf{ .977} & \textbf{ .977} & \textbf{ .977} & \textbf{ .977} & \textbf{ .977} & \textit{ .953} & \cellcolor[rgb]{ .761,  .812,  .886} .973 & \cellcolor[rgb]{ .741,  .796,  .894} .009 \\
    gallbladder &  .821 & \textit{ .795} &  .897 &  .846 & \textbf{ .923} &  .872 & \cellcolor[rgb]{ .988,  .945,  .804} .859 & \cellcolor[rgb]{ .89,  .882,  .839} .048 \\
    gluteus muscles & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} &  .992 & \textbf{1.000} & \textit{ .984} & \cellcolor[rgb]{ .714,  .784,  .902} .996 & \cellcolor[rgb]{ .729,  .788,  .898} .006 \\
    hip   & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .989} & \cellcolor[rgb]{ .71,  .78,  .902} .998 & \cellcolor[rgb]{ .722,  .784,  .902} .005 \\
    humerus &  .931 &  .931 & \textbf{ .977} &  .966 & \textit{ .897} & \textbf{ .977} & \cellcolor[rgb]{ .816,  .843,  .867} .946 & \cellcolor[rgb]{ .827,  .847,  .863} .032 \\
    iliopsoas & \textit{ .980} & \textbf{ .990} & \textbf{ .990} & \textit{ .980} & \textit{ .980} & \textbf{ .990} & \cellcolor[rgb]{ .737,  .796,  .894} .985 & \cellcolor[rgb]{ .725,  .788,  .902} .005 \\
    kidney & \textbf{1.000} & \textbf{1.000} &  .980 &  .971 & \textit{ .941} & \textbf{1.000} & \cellcolor[rgb]{ .745,  .8,  .89} .982 & \cellcolor[rgb]{ .796,  .827,  .875} .024 \\
    liver & \textbf{1.000} & \textbf{1.000} &  .982 &  .982 & \textit{ .945} &  .982 & \cellcolor[rgb]{ .745,  .8,  .89} .982 & \cellcolor[rgb]{ .78,  .82,  .878} .020 \\
    lung  & \textbf{1.000} & \textbf{1.000} & \textit{ .992} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .71,  .78,  .902} .999 & \cellcolor[rgb]{ .718,  .78,  .902} .003 \\
    pancreas & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textbf{1.000} & \cellcolor[rgb]{ .729,  .792,  .898} .990 & \cellcolor[rgb]{ .749,  .8,  .894} .011 \\
     portal and splenic vein & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \cellcolor[rgb]{ .749,  .8,  .89} .980 & \cellcolor[rgb]{ .706,  .776,  .906} .000 \\
    rib   &  .998 &  .997 & \textit{ .996} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .71,  .78,  .902} .999 & \cellcolor[rgb]{ .71,  .776,  .906} .002 \\
    sacrum & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .749,  .8,  .89} .012 \\
    scapula &  .964 &  .964 & \textit{ .952} &  .964 & \textbf{1.000} &  .988 & \cellcolor[rgb]{ .765,  .812,  .882} .972 & \cellcolor[rgb]{ .773,  .816,  .882} .018 \\
    small bowel & \textbf{ .979} &  .958 & \textbf{ .979} &  .958 & \textit{ .938} &  .958 & \cellcolor[rgb]{ .784,  .824,  .875} .962 & \cellcolor[rgb]{ .765,  .812,  .886} .016 \\
    spleen & \textbf{1.000} & \textbf{1.000} & \textit{ .960} & \textbf{1.000} &  .980 &  .980 & \cellcolor[rgb]{ .733,  .792,  .894} .987 & \cellcolor[rgb]{ .769,  .812,  .886} .016 \\
    stomach & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .733,  .792,  .898} .008 \\
    trachea & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .976} & \cellcolor[rgb]{ .718,  .784,  .902} .996 & \cellcolor[rgb]{ .741,  .796,  .894} .010 \\
    urinary bladder & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textit{ .977} & \textit{ .977} & \textit{ .977} & \cellcolor[rgb]{ .737,  .796,  .894} .984 & \cellcolor[rgb]{ .749,  .8,  .89} .012 \\
    vertebrae & \textbf{1.000} &  .999 & \textbf{1.000} &  .997 &  .998 & \textit{ .994} & \cellcolor[rgb]{ .714,  .78,  .902} .998 & \cellcolor[rgb]{ .714,  .78,  .906} .002 \\ \hline
    Average &  .977 &  .976 & \textbf{ .979} & \textit{ .973} &  .976 &  .978 &       &  \\
    STD   &  .047 & \textit{ .051} &  .037 &  .042 & \textbf{ .033} &  .039 &       &  \\
    \label{tab:regionbased-recall-29-regions}
    \end{tabular}%
\end{table}%

\FloatBarrier

\begingroup
\renewcommand*{\arraystretch}{ .50} 
\scriptsize
\begin{longtable}{lcccccc|cc}
\caption{Regiond-based retrieval recall of all TS anatomical regions (104 classes) using HNSW Indexing. In each row, bold numbers represent the best-performing values, while italicized numbers indicate the worst-performing. The separate average and standard deviation (STD) columns are color-coded, with blue indicating the best-performing values and yellow indicating the worst-performing values across different models. Additionally, bold numbers in colored columns represent the best classes in terms of average and standard deviation, while italicized values represent the worst-performing class across the models.}  \\
Model & DINOv1 & DINOv2 & DreamSim & SwinTrans. & \multicolumn{2}{c|}{ResNet50} & & \\ \cline{1-7}
      Dataset (pre-trained) & (ImgNet) & (ImgNet) & (ImgNet)& (RadImg)& 
    (Fractaldb) & (RadImg) & Average & STD \\ \hline

    adrenal gland left &  .980 & \textbf{1.000} & \textbf{1.000} & \textit{ .940} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .729,  .792,  .894} .987 & \cellcolor[rgb]{ .78,  .82,  .878} .024 \\
    adrenal gland right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} &  .980 & \textit{ .960} & \textbf{1.000} & \cellcolor[rgb]{ .725,  .788,  .898} .990 & \cellcolor[rgb]{ .757,  .808,  .89} .017 \\
    aorta & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .984} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .725,  .788,  .902} .007 \\
    autochthon left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .985} & \textbf{1.000} & \textit{ .985} & \cellcolor[rgb]{ .718,  .784,  .902} .995 & \cellcolor[rgb]{ .729,  .788,  .898} .008 \\
    autochthon right & \textit{ .985} & \textit{ .985} & \textit{ .985} & \textit{ .985} & \textit{ .985} & \textbf{1.000} & \cellcolor[rgb]{ .729,  .792,  .894} .987 & \cellcolor[rgb]{ .725,  .788,  .902} .006 \\
    brain & \textit{ .846} & \textit{ .846} & \textbf{1.000} &  .923 & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .82,  .843,  .863} .936 & \cellcolor[rgb]{ .945,  .918,  .82} .076 \\
    clavicula left & \textit{ .974} & \textit{ .974} & \textbf{1.000} & \textbf{1.000} & \textit{ .974} & \textit{ .974} & \cellcolor[rgb]{ .737,  .796,  .894} .983 & \cellcolor[rgb]{ .745,  .8,  .894} .013 \\
    clavicula right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} &  .974 & \textit{ .947} & \textbf{1.000} & \cellcolor[rgb]{ .729,  .792,  .894} .987 & \cellcolor[rgb]{ .773,  .816,  .882} .022 \\
    colon & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    duodenum & \textbf{1.000} & \textbf{1.000} &  .979 & \textit{ .958} & \textit{ .958} & \textbf{1.000} & \cellcolor[rgb]{ .737,  .796,  .894} .983 & \cellcolor[rgb]{ .769,  .812,  .882} .020 \\
    esophagus & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .982} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .725,  .788,  .898} .007 \\
    face  & \textbf{ .882} & \textbf{ .882} & \textit{ .824} & \textit{ .824} & \textbf{ .882} &  .824 & \cellcolor[rgb]{ .969,  .929,  .812} .853 & \cellcolor[rgb]{ .808,  .835,  .871} .032 \\
    femur left & \textbf{ .978} &  .956 &  .956 & \textbf{ .978} &  .956 & \textit{ .933} & \cellcolor[rgb]{ .78,  .82,  .878} .959 & \cellcolor[rgb]{ .757,  .808,  .89} .017 \\
    femur right & \textit{ .951} & \textbf{1.000} &  .976 &  .976 & \textbf{1.000} &  .976 & \cellcolor[rgb]{ .745,  .8,  .89} .980 & \cellcolor[rgb]{ .761,  .808,  .886} .018 \\
    gallbladder &  .821 & \textit{ .795} &  .897 &  .846 & \textbf{ .923} &  .872 & \cellcolor[rgb]{ .957,  .925,  .816} .859 & \cellcolor[rgb]{ .859,  .863,  .851} .048 \\
    gluteus maximus left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .714,  .784,  .902} .996 & \cellcolor[rgb]{ .733,  .792,  .898} .009 \\
    gluteus maximus right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .714,  .784,  .902} .996 & \cellcolor[rgb]{ .733,  .792,  .898} .009 \\
    gluteus medius left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .741,  .796,  .894} .012 \\
    gluteus medius right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    gluteus minimus left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .741,  .796,  .894} .012 \\
    gluteus minimus right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    heart atrium left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .957} & \cellcolor[rgb]{ .722,  .784,  .898} .993 & \cellcolor[rgb]{ .761,  .808,  .886} .017 \\
    heart atrium right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .959} & \cellcolor[rgb]{ .722,  .784,  .898} .993 & \cellcolor[rgb]{ .757,  .804,  .89} .017 \\
    heart myocardium & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    heart ventricle left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    heart ventricle right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    hip left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .714,  .784,  .902} .996 & \cellcolor[rgb]{ .733,  .792,  .898} .009 \\
    hip right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    humerus left &  .923 &  .872 & \textbf{ .974} &  .949 & \textit{ .846} &  .949 & \cellcolor[rgb]{ .851,  .863,  .851} .919 & \cellcolor[rgb]{ .863,  .867,  .851} .050 \\
    humerus right &  .917 &  .938 & \textbf{ .979} &  .917 & \textit{ .896} &  .958 & \cellcolor[rgb]{ .824,  .847,  .863} .934 & \cellcolor[rgb]{ .804,  .831,  .871} .031 \\
    iliac artery left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .741,  .796,  .894} .012 \\
    iliac artery right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .741,  .796,  .894} .012 \\
    iliac vena left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .741,  .796,  .894} .012 \\
    iliac vena right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .741,  .796,  .894} .012 \\
    iliopsoas left & \textit{ .960} &  .980 & \textbf{1.000} &  .980 &  .980 &  .980 & \cellcolor[rgb]{ .741,  .8,  .89} .980 & \cellcolor[rgb]{ .745,  .8,  .894} .013 \\
    iliopsoas right & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textbf{1.000} & \cellcolor[rgb]{ .737,  .796,  .894} .984 & \cellcolor[rgb]{ .729,  .788,  .898} .008 \\
    inferior vena cava & \textbf{1.000} & \textbf{1.000} &  .982 & \textbf{1.000} & \textit{ .965} & \textbf{1.000} & \cellcolor[rgb]{ .722,  .788,  .898} .991 & \cellcolor[rgb]{ .749,  .804,  .89} .015 \\
    kidney left &  .981 & \textit{ .943} &  .981 &  .962 & \textit{ .943} & \textbf{1.000} & \cellcolor[rgb]{ .765,  .812,  .882} .969 & \cellcolor[rgb]{ .776,  .816,  .882} .023 \\
    kidney right &  .980 & \textbf{1.000} &  .980 &  .980 & \textit{ .939} & \textbf{1.000} & \cellcolor[rgb]{ .745,  .8,  .89} .980 & \cellcolor[rgb]{ .776,  .816,  .882} .022 \\
    liver & \textbf{1.000} & \textbf{1.000} &  .982 &  .982 & \textit{ .945} &  .982 & \cellcolor[rgb]{ .741,  .796,  .894} .982 & \cellcolor[rgb]{ .769,  .812,  .886} .020 \\
    lung lower lobe left & \textit{ .982} & \textbf{1.000} & \textit{ .982} & \textit{ .982} & \textbf{1.000} & \textit{ .982} & \cellcolor[rgb]{ .729,  .792,  .898} .988 & \cellcolor[rgb]{ .733,  .792,  .898} .009 \\
    lung lower lobe right & \textit{ .982} & \textit{ .982} & \textit{ .982} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .725,  .788,  .898} .991 & \cellcolor[rgb]{ .733,  .792,  .898} .010 \\
    lung middle lobe right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textit{ .980} & \cellcolor[rgb]{ .722,  .784,  .898} .993 & \cellcolor[rgb]{ .737,  .796,  .894} .011 \\
    lung upper lobe left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .982} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .725,  .788,  .898} .007 \\
    lung upper lobe right & \textbf{1.000} &  .978 & \textit{ .957} &  .978 & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .733,  .792,  .894} .986 & \cellcolor[rgb]{ .761,  .808,  .886} .018 \\
    pancreas & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textbf{1.000} & \cellcolor[rgb]{ .725,  .788,  .898} .990 & \cellcolor[rgb]{ .741,  .796,  .894} .011 \\
     portal and splenic vein & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \cellcolor[rgb]{ .741,  .8,  .89} .980 & \cellcolor[rgb]{ .706,  .776,  .906} .000 \\
    pulmonary artery & \textit{ .900} &  .925 & \textbf{ .975} & \textbf{ .975} & \textbf{ .975} &  .925 & \cellcolor[rgb]{ .804,  .835,  .871} .946 & \cellcolor[rgb]{ .812,  .835,  .871} .033 \\
    rib left 1 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .974} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .784,  .902} .996 & \cellcolor[rgb]{ .737,  .796,  .894} .011 \\
    rib left 10 & \textit{ .980} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .718,  .784,  .898} .993 & \cellcolor[rgb]{ .737,  .792,  .898} .010 \\
    rib left 11 & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .718,  .784,  .898} .993 & \cellcolor[rgb]{ .737,  .792,  .898} .010 \\
    rib left 12 &  .938 & \textit{ .896} & \textbf{ .979} & \textbf{ .979} &  .958 & \textbf{ .979} & \cellcolor[rgb]{ .788,  .824,  .875} .955 & \cellcolor[rgb]{ .812,  .835,  .871} .033 \\
    rib left 2 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    rib left 3 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} &  .976 &  .976 & \textit{ .951} & \cellcolor[rgb]{ .737,  .796,  .894} .984 & \cellcolor[rgb]{ .769,  .812,  .886} .020 \\
    rib left 4 &  .975 &  .975 & \textbf{1.000} & \textit{ .950} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .737,  .796,  .894} .983 & \cellcolor[rgb]{ .769,  .812,  .886} .020 \\
    rib left 5 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .932} &  .977 &  .977 & \cellcolor[rgb]{ .741,  .8,  .89} .981 & \cellcolor[rgb]{ .788,  .824,  .878} .027 \\
    rib left 6 & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \cellcolor[rgb]{ .729,  .792,  .894} .987 & \cellcolor[rgb]{ .737,  .792,  .894} .010 \\
    rib left 7 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .729,  .788,  .898} .008 \\
    rib left 8 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    rib left 9 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    rib right 1 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .974} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .784,  .902} .996 & \cellcolor[rgb]{ .737,  .796,  .894} .011 \\
    rib right 10 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    rib right 11 & \textbf{1.000} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .725,  .788,  .898} .990 & \cellcolor[rgb]{ .737,  .796,  .894} .011 \\
    rib right 12 &  .915 & \textit{ .872} &  .936 & \textbf{ .979} &  .936 &  .894 & \cellcolor[rgb]{ .847,  .859,  .855} .922 & \cellcolor[rgb]{ .824,  .843,  .867} .037 \\
    rib right 2 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    rib right 3 & \textbf{ .976} &  .951 & \textbf{ .976} &  .951 & \textbf{ .976} & \textit{ .927} & \cellcolor[rgb]{ .78,  .82,  .878} .959 & \cellcolor[rgb]{ .769,  .812,  .886} .020 \\
    rib right 4 & \textit{ .951} &  .976 & \textbf{1.000} &  .976 & \textbf{1.000} &  .976 & \cellcolor[rgb]{ .745,  .8,  .89} .980 & \cellcolor[rgb]{ .761,  .808,  .886} .018 \\
    rib right 5 & \textbf{1.000} &  .977 & \textbf{1.000} & \textit{ .932} &  .977 &  .977 & \cellcolor[rgb]{ .749,  .804,  .89} .977 & \cellcolor[rgb]{ .784,  .82,  .878} .025 \\
    rib right 6 & \textit{ .959} & \textit{ .959} & \textit{ .959} & \textbf{1.000} & \textbf{1.000} & \textit{ .959} & \cellcolor[rgb]{ .757,  .808,  .886} .973 & \cellcolor[rgb]{ .773,  .816,  .882} .021 \\
    rib right 7 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    rib right 8 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    rib right 9 & \textit{ .980} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \cellcolor[rgb]{ .725,  .788,  .898} .990 & \cellcolor[rgb]{ .737,  .796,  .894} .011 \\
    sacrum & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .741,  .796,  .894} .012 \\
    scapula left &  .976 &  .976 & \textit{ .951} &  .976 & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .745,  .8,  .89} .980 & \cellcolor[rgb]{ .761,  .808,  .886} .018 \\
    scapula right & \textit{ .953} & \textit{ .953} & \textit{ .953} & \textit{ .953} & \textbf{1.000} &  .977 & \cellcolor[rgb]{ .769,  .816,  .882} .965 & \cellcolor[rgb]{ .765,  .812,  .886} .019 \\
    small bowel & \textbf{ .979} &  .958 & \textbf{ .979} &  .958 & \textit{ .938} &  .958 & \cellcolor[rgb]{ .776,  .82,  .878} .962 & \cellcolor[rgb]{ .753,  .804,  .89} .016 \\
    spleen & \textbf{1.000} & \textbf{1.000} & \textit{ .960} & \textbf{1.000} &  .980 &  .980 & \cellcolor[rgb]{ .729,  .792,  .894} .987 & \cellcolor[rgb]{ .757,  .804,  .89} .016 \\
    stomach & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .729,  .788,  .898} .008 \\
    trachea & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .976} & \cellcolor[rgb]{ .714,  .784,  .902} .996 & \cellcolor[rgb]{ .737,  .792,  .898} .010 \\
    urinary bladder & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textit{ .977} & \textit{ .977} & \textit{ .977} & \cellcolor[rgb]{ .733,  .796,  .894} .984 & \cellcolor[rgb]{ .741,  .796,  .894} .012 \\
    vertebrae C1 & \textbf{ .929} & \textit{ .857} & \textbf{ .929} & \textbf{ .929} & \textbf{ .929} & \textit{ .857} & \cellcolor[rgb]{ .875,  .878,  .843} .905 & \cellcolor[rgb]{ .824,  .843,  .867} .037 \\
    vertebrae C2 & \textbf{1.000} &  .923 & \textbf{1.000} & \textbf{1.000} & \textit{ .846} &  .923 & \cellcolor[rgb]{ .8,  .831,  .871} .949 & \cellcolor[rgb]{ .906,  .894,  .835} .063 \\
    vertebrae C3 &  .929 & \textit{ .857} & \textbf{1.000} & \textbf{1.000} &  .929 & \textbf{1.000} & \cellcolor[rgb]{ .792,  .827,  .875} .952 & \cellcolor[rgb]{ .89,  .882,  .839} .058 \\
    vertebrae C4 &  .867 &  .800 & \textbf{ .933} & \textbf{ .933} & \textit{ .733} & \textit{ .733} & \cellcolor[rgb]{ 1,  .949,  .8}\textit{ .833} & \cellcolor[rgb]{ 1,  .949,  .8}\textit{ .092} \\
    vertebrae C5 &  .850 & \textit{ .750} &  .850 &  .850 & \textbf{ .900} & \textbf{ .900} & \cellcolor[rgb]{ .973,  .933,  .808} .850 & \cellcolor[rgb]{ .878,  .878,  .843} .055 \\
    vertebrae C6 &  .909 &  .848 &  .848 & \textbf{ .939} & \textit{ .788} &  .848 & \cellcolor[rgb]{ .949,  .922,  .816} .864 & \cellcolor[rgb]{ .875,  .875,  .847} .053 \\
    vertebrae C7 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} &  .972 & \textit{ .861} & \textbf{1.000} & \cellcolor[rgb]{ .757,  .808,  .886} .972 & \cellcolor[rgb]{ .882,  .878,  .843} .056 \\
    vertebrae L1 & \textbf{1.000} & \textbf{1.000} & \textit{ .938} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .725,  .788,  .898} .990 & \cellcolor[rgb]{ .784,  .824,  .878} .026 \\
    vertebrae L2 &  .955 & \textbf{1.000} &  .977 & \textit{ .932} &  .955 &  .977 & \cellcolor[rgb]{ .769,  .816,  .882} .966 & \cellcolor[rgb]{ .78,  .82,  .878} .024 \\
    vertebrae L3 &  .977 & \textbf{1.000} &  .977 &  .977 & \textit{ .909} & \textbf{1.000} & \cellcolor[rgb]{ .753,  .808,  .886} .973 & \cellcolor[rgb]{ .812,  .839,  .871} .033 \\
    vertebrae L4 & \textbf{1.000} & \textit{ .932} & \textbf{1.000} & \textbf{1.000} &  .977 & \textbf{1.000} & \cellcolor[rgb]{ .733,  .796,  .894} .985 & \cellcolor[rgb]{ .792,  .827,  .875} .028 \\
    vertebrae L5 & \textbf{1.000} & \textit{ .953} & \textbf{1.000} & \textbf{1.000} & \textit{ .953} & \textbf{1.000} & \cellcolor[rgb]{ .733,  .796,  .894} .984 & \cellcolor[rgb]{ .78,  .82,  .878} .024 \\
    vertebrae T1 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} &  .973 & \textit{ .919} & \textbf{1.000} & \cellcolor[rgb]{ .741,  .796,  .894} .982 & \cellcolor[rgb]{ .808,  .835,  .871} .033 \\
    vertebrae T10 & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \textit{ .980} & \cellcolor[rgb]{ .725,  .788,  .898} .990 & \cellcolor[rgb]{ .741,  .796,  .894} .011 \\
    vertebrae T11 & \textit{ .979} & \textbf{1.000} & \textbf{1.000} & \textit{ .979} & \textit{ .979} & \textbf{1.000} & \cellcolor[rgb]{ .725,  .788,  .898} .990 & \cellcolor[rgb]{ .741,  .796,  .894} .011 \\
    vertebrae T12 & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \cellcolor[rgb]{ .722,  .784,  .898} .993 & \cellcolor[rgb]{ .737,  .796,  .894} .011 \\
    vertebrae T2 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .974} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .784,  .902} .996 & \cellcolor[rgb]{ .737,  .796,  .894} .011 \\
    vertebrae T3 & \textit{ .974} & \textit{ .974} & \textit{ .974} & \textit{ .974} & \textit{ .974} & \textit{ .974} & \cellcolor[rgb]{ .753,  .804,  .886} .974 & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    vertebrae T4 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .974} & \cellcolor[rgb]{ .714,  .784,  .902} .996 & \cellcolor[rgb]{ .737,  .796,  .894} .010 \\
    vertebrae T5 &  .974 &  .974 &  .974 & \textbf{1.000} & \textbf{1.000} & \textit{ .949} & \cellcolor[rgb]{ .745,  .8,  .89} .979 & \cellcolor[rgb]{ .765,  .812,  .886} .019 \\
    vertebrae T6 & \textit{ .944} & \textit{ .944} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .944} & \cellcolor[rgb]{ .757,  .808,  .886} .972 & \cellcolor[rgb]{ .8,  .831,  .875} .030 \\
    vertebrae T7 &  .974 & \textit{ .947} & \textit{ .947} &  .974 & \textbf{1.000} & \textit{ .947} & \cellcolor[rgb]{ .769,  .816,  .882} .965 & \cellcolor[rgb]{ .773,  .816,  .882} .021 \\
    vertebrae T8 & \textbf{ .978} & \textbf{ .978} &  .956 &  .956 &  .956 & \textit{ .933} & \cellcolor[rgb]{ .78,  .82,  .878} .959 & \cellcolor[rgb]{ .757,  .808,  .89} .017 \\
    vertebrae T9 & \textbf{1.000} & \textit{ .959} &  .980 &  .980 & \textbf{1.000} & \textit{ .959} & \cellcolor[rgb]{ .745,  .8,  .89} .980 & \cellcolor[rgb]{ .761,  .808,  .886} .018 \\ \hline
    Average &  .979 & \textit{ .972} & \textbf{ .983} &  .978 &  .973 &  .974 &       &  \\
    STD   &  .037 & \textit{ .050} & \textbf{ .032} &  .032 &  .046 &  .042 &       &  \\
    \label{tab:regionbased-recall-104-regions}
    \end{longtable}

==> (inline-1) <==
\begin{tabular}{lrrrrrr|rr}
    Model & DINOv1 & DINOv2 & DreamSim & SwinTrans. & \multicolumn{2}{c|}{ResNet50} & & \\ \cline{1-7}
      Dataset (pre-trained) & (ImgNet) & (ImgNet) & (ImgNet)& (RadImg)& 
    (Fractaldb) & (RadImg) &Average & STD \\ \hline
    adrenal gland & \textbf{  .960} &   .920 &   .920 &   .850 & \textit{  .790} &   .860 & \cellcolor[rgb]{ .78,  .82,  .878}  .883 & \cellcolor[rgb]{ .886,  .882,  .843}  .062 \\
    autochthon &   .985 & \textbf{  .992} &   .969 &   .985 & \textit{  .954} & \textbf{  .992} & \cellcolor[rgb]{ .714,  .784,  .902}  .979 & \cellcolor[rgb]{ .722,  .784,  .902}  .015 \\
    brain & \textit{  .846} & \textit{  .846} & \textbf{1.000} &   .923 & \textit{  .846} & \textbf{1.000} & \cellcolor[rgb]{ .761,  .812,  .886}  .910 & \cellcolor[rgb]{ .937,  .91,  .824}  .076 \\
    cardiovascular system & \textbf{1.000} &   .998 &   .995 &   .997 &   .983 & \textit{  .976} & \cellcolor[rgb]{ .706,  .776,  .906}  .991 & \cellcolor[rgb]{ .706,  .776,  .906}  .010 \\
    clavicula &   .935 & \textbf{  .987} &   .974 &   .961 & \textit{  .857} & \textbf{  .987} & \cellcolor[rgb]{ .733,  .796,  .894}  .950 & \cellcolor[rgb]{ .843,  .859,  .859}  .050 \\
    colon &   .962 & \textbf{1.000} & \textbf{1.000} &   .942 & \textit{  .923} &   .962 & \cellcolor[rgb]{ .725,  .788,  .898}  .965 & \cellcolor[rgb]{ .78,  .82,  .882}  .031 \\
    duodenum &   .875 & \textbf{  .958} &   .917 &   .854 & \textit{  .813} &   .917 & \cellcolor[rgb]{ .776,  .82,  .878}  .889 & \cellcolor[rgb]{ .855,  .863,  .855}  .052 \\
    esophagus &   .964 &   .964 &   .982 & \textbf{1.000} &   .964 & \textit{  .946} & \cellcolor[rgb]{ .722,  .788,  .898}  .970 & \cellcolor[rgb]{ .733,  .792,  .898}  .018 \\
    face  & \textit{  .765} &   .824 &   .824 &   .824 & \textbf{  .882} &   .824 & \cellcolor[rgb]{ .82,  .843,  .863}  .824 & \cellcolor[rgb]{ .8,  .831,  .875}  .037 \\
    femur & \textit{  .860} & \textbf{  .977} &   .965 &   .965 & \textbf{  .977} &   .942 & \cellcolor[rgb]{ .737,  .796,  .894}  .948 & \cellcolor[rgb]{ .827,  .847,  .863}  .045 \\
    gallbladder & \textit{  .513} & \textbf{  .641} &   .538 &   .538 &   .538 & \textit{  .513} & \cellcolor[rgb]{ 1,  .949,  .8}\textit{  .547} & \cellcolor[rgb]{ .839,  .855,  .859}  .048 \\
    gluteus muscles & \textbf{1.000} &   .988 & \textbf{1.000} &   .988 &   .977 & \textit{  .957} & \cellcolor[rgb]{ .714,  .78,  .902}  .985 & \cellcolor[rgb]{ .725,  .788,  .898}  .016 \\
    hip   & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} &   .977 &   .989 & \textit{  .966} & \cellcolor[rgb]{ .71,  .78,  .902}  .989 & \cellcolor[rgb]{ .722,  .784,  .902}  .014 \\
    humerus &   .747 &   .793 & \textbf{  .862} &   .701 & \textit{  .586} &   .736 & \cellcolor[rgb]{ .875,  .878,  .843}  .738 & \cellcolor[rgb]{ 1,  .949,  .8}\textit{  .093} \\
    iliopsoas & \textbf{  .980} &   .950 &   .970 &   .950 &   .970 & \textit{  .941} & \cellcolor[rgb]{ .729,  .792,  .898}  .960 & \cellcolor[rgb]{ .725,  .784,  .902}  .015 \\
    kidney & \textbf{  .971} &   .951 &   .922 &   .922 & \textit{  .863} &   .941 & \cellcolor[rgb]{ .749,  .804,  .89}  .928 & \cellcolor[rgb]{ .8,  .831,  .875}  .037 \\
    liver & \textbf{  .982} &   .964 &   .909 &   .945 & \textit{  .891} &   .927 & \cellcolor[rgb]{ .745,  .8,  .89}  .936 & \cellcolor[rgb]{ .788,  .824,  .878}  .034 \\
    lung  & \textbf{1.000} & \textbf{1.000} &   .973 &   .992 &   .962 & \textit{  .943} & \cellcolor[rgb]{ .718,  .784,  .902}  .979 & \cellcolor[rgb]{ .753,  .804,  .89}  .023 \\
    pancreas &   .918 & \textbf{  .959} &   .898 &   .918 & \textit{  .755} &   .918 & \cellcolor[rgb]{ .773,  .816,  .882}  .895 & \cellcolor[rgb]{ .922,  .902,  .827}  .071 \\
    portal and splenic vein &   .940 & \textbf{  .960} &   .920 &   .860 &   .780 & \textit{  .760} & \cellcolor[rgb]{ .788,  .827,  .875}  .870 & \cellcolor[rgb]{ .969,  .929,  .812}  .085 \\
    rib   & \textbf{  .998} &   .995 &   .987 &   .990 & \textit{  .971} &   .981 & \cellcolor[rgb]{ .71,  .78,  .902}  .987 & \cellcolor[rgb]{ .706,  .776,  .906}  .010 \\
    sacrum &   .955 &   .955 & \textbf{1.000} &   .977 &   .955 & \textit{  .932} & \cellcolor[rgb]{ .725,  .788,  .898}  .962 & \cellcolor[rgb]{ .753,  .804,  .89}  .023 \\
    scapula &   .952 & \textbf{  .964} &   .929 &   .952 &   .929 & \textit{  .893} & \cellcolor[rgb]{ .745,  .8,  .89}  .937 & \cellcolor[rgb]{ .761,  .808,  .886}  .026 \\
    small bowel & \textbf{  .979} &   .938 &   .938 &   .958 & \textit{  .896} &   .938 & \cellcolor[rgb]{ .741,  .796,  .89}  .941 & \cellcolor[rgb]{ .769,  .812,  .886}  .028 \\
    spleen & \textbf{  .980} &   .920 &   .900 &   .960 &   .900 & \textit{  .880} & \cellcolor[rgb]{ .753,  .804,  .886}  .923 & \cellcolor[rgb]{ .808,  .835,  .871}  .039 \\
    stomach & \textbf{  .980} &   .961 &   .941 &   .941 &   .941 & \textit{  .922} & \cellcolor[rgb]{ .737,  .796,  .894}  .948 & \cellcolor[rgb]{ .741,  .796,  .894}  .020 \\
    trachea & \textbf{1.000} &   .951 &   .976 & \textbf{1.000} & \textit{  .927} & \textit{  .927} & \cellcolor[rgb]{ .725,  .788,  .898}  .963 & \cellcolor[rgb]{ .788,  .824,  .878}  .034 \\
    urinary bladder & \textbf{  .977} &   .930 &   .930 &   .884 & \textit{  .860} & \textit{  .860} & \cellcolor[rgb]{ .765,  .812,  .882}  .907 & \cellcolor[rgb]{ .835,  .851,  .863}  .047 \\
    vertebrae & \textbf{  .999} &   .995 &   .993 &   .990 & \textit{  .971} &   .981 & \cellcolor[rgb]{ .71,  .78,  .902}  .988 & \cellcolor[rgb]{ .706,  .776,  .906}  .010 \\ \hline
    Average &   .932 & \textbf{  .941} &   .936 &   .922 & \textit{  .884} &   .908 &       &  \\
    STD   &   .105 & \textbf{  .077} &   .089 &   .099 & \textit{  .111} &   .099 &       &  \\
    \end{tabular}%
  \label{tab:localized-recall-29-regions}%
\end{table}%

\FloatBarrier

\begingroup
\renewcommand*{\arraystretch}{ .50} 
\scriptsize
\begin{longtable}{lcccccc|cc}
\caption{Localized retrieval recall of all TS anatomical regions (104 classes) using HNSW Indexing, $L=15$. In each row, bold numbers represent the best-performing values, while italicized numbers indicate the worst-performing. The separate average and standard deviation (STD) columns are color-coded, with blue indicating the best-performing values and yellow indicating the worst-performing values across different models. Additionally, bold numbers in colored columns represent the best classes in terms of average and standard deviation, while italicized values represent the worst-performing class across the models.}  \\
Model & DINOv1 & DINOv2 & DreamSim & SwinTrans. & \multicolumn{2}{c|}{ResNet50} & & \\ \cline{1-7}
      Dataset (pre-trained) & (ImgNet) & (ImgNet) & (ImgNet)& (RadImg)& 
    (Fractaldb) & (RadImg) & Average & STD \\ \hline
    adrenal  gland  left &   .900 & \textbf{  .920} &   .860 & \textit{  .740} &   .760 & \textit{  .740} & \cellcolor[rgb]{ .82,  .843,  .863}  .820 & \cellcolor[rgb]{ .827,  .847,  .863}  .083 \\
    adrenal  gland  right & \textbf{  .880} &   .840 & \textbf{  .880} &   .840 & \textit{  .620} &   .840 & \cellcolor[rgb]{ .824,  .847,  .863}  .817 & \cellcolor[rgb]{ .855,  .863,  .855}  .098 \\
    aorta & \textbf{1.000} & \textit{  .967} & \textbf{1.000} & \textit{  .967} &   .984 & \textit{  .967} & \cellcolor[rgb]{ .714,  .78,  .902}  .981 & \cellcolor[rgb]{ .71,  .776,  .906}  .016 \\
    autochthon  left &   .985 & \textbf{1.000} &   .969 &   .985 & \textit{  .954} &   .985 & \cellcolor[rgb]{ .714,  .78,  .902}  .979 & \cellcolor[rgb]{ .71,  .776,  .906}  .016 \\
    autochthon  right &   .985 &   .985 &   .969 &   .985 & \textit{  .954} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .78,  .902}  .979 & \cellcolor[rgb]{ .71,  .776,  .906}  .016 \\
    brain & \textit{  .846} & \textit{  .846} & \textbf{1.000} &   .923 & \textit{  .846} & \textbf{1.000} & \cellcolor[rgb]{ .761,  .808,  .886}  .910 & \cellcolor[rgb]{ .812,  .839,  .867}  .076 \\
    clavicula  left &   .923 & \textbf{  .974} &   .949 &   .949 & \textit{  .872} &   .949 & \cellcolor[rgb]{ .741,  .8,  .89}  .936 & \cellcolor[rgb]{ .745,  .796,  .894}  .035 \\
    clavicula  right &   .921 & \textbf{1.000} & \textbf{1.000} &   .947 & \textit{  .842} & \textbf{1.000} & \cellcolor[rgb]{ .733,  .792,  .894}  .952 & \cellcolor[rgb]{ .792,  .827,  .875}  .063 \\
    colon &   .962 & \textbf{1.000} & \textbf{1.000} &   .942 & \textit{  .923} &   .962 & \cellcolor[rgb]{ .725,  .788,  .898}  .965 & \cellcolor[rgb]{ .733,  .792,  .898}  .031 \\
    duodenum &   .875 & \textbf{  .958} &   .917 &   .854 & \textit{  .813} &   .917 & \cellcolor[rgb]{ .773,  .816,  .878}  .889 & \cellcolor[rgb]{ .773,  .816,  .882}  .052 \\
    esophagus &   .964 &   .964 &   .982 & \textbf{1.000} &   .964 & \textit{  .946} & \cellcolor[rgb]{ .722,  .784,  .898}  .970 & \cellcolor[rgb]{ .714,  .78,  .906}  .018 \\
    face  & \textit{  .765} &   .824 &   .824 &   .824 & \textbf{  .882} &   .824 & \cellcolor[rgb]{ .82,  .843,  .863}  .824 & \cellcolor[rgb]{ .745,  .8,  .894}  .037 \\
    femur  left & \textit{  .844} & \textbf{  .956} &   .933 & \textbf{  .956} & \textbf{  .956} &   .911 & \cellcolor[rgb]{ .749,  .804,  .89}  .926 & \cellcolor[rgb]{ .757,  .808,  .89}  .044 \\
    femur  right & \textit{  .878} & \textbf{1.000} &   .976 &   .976 & \textbf{1.000} &   .976 & \cellcolor[rgb]{ .722,  .788,  .898}  .967 & \cellcolor[rgb]{ .761,  .808,  .886}  .045 \\
    gallbladder & \textit{  .513} & \textbf{  .641} &   .538 &   .538 &   .538 & \textit{  .513} & \cellcolor[rgb]{ 1,  .949,  .8}\textit{  .547} & \cellcolor[rgb]{ .765,  .812,  .886}  .048 \\
    gluteus  maximus  left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} &   .977 & \textit{  .930} &   .953 & \cellcolor[rgb]{ .718,  .784,  .902}  .977 & \cellcolor[rgb]{ .733,  .792,  .898}  .029 \\
    gluteus  maximus  right & \textbf{1.000} & \textbf{1.000} &   .977 &   .977 &   .977 & \textit{  .953} & \cellcolor[rgb]{ .714,  .78,  .902}  .981 & \cellcolor[rgb]{ .714,  .78,  .906}  .018 \\
    gluteus  medius  left & \textbf{1.000} &   .977 &   .977 &   .977 & \textit{  .932} & \textit{  .932} & \cellcolor[rgb]{ .722,  .788,  .898}  .966 & \cellcolor[rgb]{ .729,  .788,  .898}  .028 \\
    gluteus  medius  right &   .977 &   .977 & \textbf{1.000} & \textit{  .953} & \textbf{1.000} & \textit{  .953} & \cellcolor[rgb]{ .718,  .784,  .902}  .977 & \cellcolor[rgb]{ .718,  .784,  .902}  .021 \\
    gluteus  minimus  left &   .977 &   .977 & \textbf{1.000} &   .977 & \textit{  .907} &   .953 & \cellcolor[rgb]{ .722,  .788,  .898}  .965 & \cellcolor[rgb]{ .737,  .796,  .894}  .032 \\
    gluteus  minimus  right & \textbf{1.000} & \textit{  .952} &   .976 & \textbf{1.000} &   .976 & \textbf{1.000} & \cellcolor[rgb]{ .71,  .78,  .902}  .984 & \cellcolor[rgb]{ .714,  .78,  .902}  .019 \\
    heart  atrium  left &   .872 &   .851 &   .830 & \textbf{  .936} &   .851 & \textit{  .638} & \cellcolor[rgb]{ .812,  .839,  .867}  .830 & \cellcolor[rgb]{ .859,  .863,  .851}  .101 \\
    heart  atrium  right & \textbf{  .980} &   .918 & \textbf{  .980} &   .939 & \textit{  .837} &   .918 & \cellcolor[rgb]{ .749,  .8,  .89}  .929 & \cellcolor[rgb]{ .773,  .816,  .882}  .053 \\
    heart  myocardium & \textbf{1.000} &   .980 & \textbf{1.000} &   .959 & \textit{  .898} & \textit{  .898} & \cellcolor[rgb]{ .729,  .792,  .894}  .956 & \cellcolor[rgb]{ .765,  .808,  .886}  .047 \\
    heart  ventricle  left & \textbf{  .980} &   .939 &   .959 &   .939 & \textit{  .898} &   .918 & \cellcolor[rgb]{ .741,  .796,  .89}  .939 & \cellcolor[rgb]{ .733,  .792,  .898}  .029 \\
    heart  ventricle  right &   .980 & \textbf{1.000} &   .980 &   .959 &   .918 & \textit{  .878} & \cellcolor[rgb]{ .733,  .792,  .894}  .952 & \cellcolor[rgb]{ .761,  .808,  .886}  .046 \\
    hip  left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} &   .977 &   .977 & \textit{  .955} & \cellcolor[rgb]{ .71,  .78,  .902}  .985 & \cellcolor[rgb]{ .714,  .78,  .906}  .019 \\
    hip  right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{  .955} & \textbf{1.000} &   .977 & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{  .989} & \cellcolor[rgb]{ .714,  .78,  .906}  .019 \\
    humerus  left &   .744 &   .744 & \textbf{  .846} &   .692 & \textit{  .538} &   .744 & \cellcolor[rgb]{ .886,  .882,  .839}  .718 & \cellcolor[rgb]{ .859,  .867,  .851}  .101 \\
    humerus  right &   .750 &   .708 & \textbf{  .833} &   .604 & \textit{  .542} &   .667 & \cellcolor[rgb]{ .91,  .898,  .831}  .684 & \cellcolor[rgb]{ .863,  .867,  .851}  .104 \\
    iliac  artery  left &   .977 & \textbf{1.000} & \textbf{1.000} &   .955 & \textit{  .932} & \textit{  .932} & \cellcolor[rgb]{ .722,  .788,  .898}  .966 & \cellcolor[rgb]{ .737,  .792,  .898}  .031 \\
    iliac  artery  right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} &   .955 &   .955 & \textit{  .932} & \cellcolor[rgb]{ .718,  .784,  .902}  .973 & \cellcolor[rgb]{ .733,  .792,  .898}  .030 \\
    iliac  vena  left &   .977 & \textit{  .955} & \textbf{1.000} &   .977 & \textit{  .955} & \textit{  .955} & \cellcolor[rgb]{ .722,  .784,  .898}  .970 & \cellcolor[rgb]{ .714,  .78,  .906}  .019 \\
    iliac  vena  right & \textbf{  .977} &   .955 & \textbf{  .977} &   .955 & \textbf{  .977} & \textit{  .932} & \cellcolor[rgb]{ .725,  .788,  .898}  .962 & \cellcolor[rgb]{ .714,  .78,  .906}  .019 \\
    iliopsoas  left &   .960 &   .960 & \textbf{  .980} &   .940 &   .960 & \textit{  .920} & \cellcolor[rgb]{ .729,  .792,  .894}  .953 & \cellcolor[rgb]{ .718,  .784,  .902}  .021 \\
    iliopsoas  right & \textbf{  .980} & \textit{  .941} &   .961 & \textit{  .941} &   .961 &   .961 & \cellcolor[rgb]{ .729,  .792,  .898}  .958 & \cellcolor[rgb]{ .706,  .776,  .906}  .015 \\
    inferior  vena  cava & \textbf{1.000} &   .965 &   .965 &   .982 & \textit{  .947} &   .982 & \cellcolor[rgb]{ .718,  .784,  .902}  .974 & \cellcolor[rgb]{ .714,  .78,  .906}  .018 \\
    kidney  left & \textbf{  .943} &   .868 &   .906 &   .868 & \textit{  .830} &   .906 & \cellcolor[rgb]{ .776,  .82,  .878}  .887 & \cellcolor[rgb]{ .749,  .8,  .89}  .040 \\
    kidney  right &   .918 & \textbf{  .959} &   .918 &   .918 & \textit{  .816} &   .878 & \cellcolor[rgb]{ .765,  .812,  .882}  .901 & \cellcolor[rgb]{ .769,  .812,  .886}  .049 \\
    liver & \textbf{  .982} &   .964 &   .909 &   .945 & \textit{  .891} &   .927 & \cellcolor[rgb]{ .741,  .8,  .89}  .936 & \cellcolor[rgb]{ .741,  .796,  .894}  .034 \\
    lung  lower  lobe  left & \textbf{  .965} &   .930 & \textbf{  .965} & \textbf{  .965} &   .930 & \textit{  .895} & \cellcolor[rgb]{ .741,  .796,  .894}  .942 & \cellcolor[rgb]{ .733,  .792,  .898}  .029 \\
    lung  lower  lobe  right & \textbf{  .982} &   .929 &   .911 &   .911 &   .946 & \textit{  .893} & \cellcolor[rgb]{ .749,  .8,  .89}  .929 & \cellcolor[rgb]{ .737,  .792,  .894}  .032 \\
    lung  middle  lobe  right &   .980 & \textbf{1.000} &   .959 &   .959 & \textit{  .878} &   .898 & \cellcolor[rgb]{ .737,  .796,  .894}  .946 & \cellcolor[rgb]{ .765,  .812,  .886}  .048 \\
    lung  upper  lobe  left &   .982 &   .982 &   .982 & \textbf{1.000} & \textit{  .893} & \textit{  .893} & \cellcolor[rgb]{ .729,  .792,  .894}  .955 & \cellcolor[rgb]{ .769,  .812,  .886}  .049 \\
    lung  upper  lobe  right &   .935 & \textbf{  .957} &   .913 &   .935 &   .870 & \textit{  .848} & \cellcolor[rgb]{ .761,  .808,  .886}  .909 & \cellcolor[rgb]{ .757,  .804,  .89}  .042 \\
    pancreas &   .918 & \textbf{  .959} &   .898 &   .918 & \textit{  .755} &   .918 & \cellcolor[rgb]{ .769,  .816,  .882}  .895 & \cellcolor[rgb]{ .808,  .835,  .871}  .071 \\
    portal  vein  and  splenic  vein &   .940 & \textbf{  .960} &   .920 &   .860 &   .780 & \textit{  .760} & \cellcolor[rgb]{ .788,  .824,  .875}  .870 & \cellcolor[rgb]{ .831,  .847,  .863}  .085 \\
    pulmonary  artery &   .825 &   .850 & \textbf{  .925} &   .825 & \textit{  .725} &   .775 & \cellcolor[rgb]{ .82,  .843,  .863}  .821 & \cellcolor[rgb]{ .8,  .831,  .875}  .068 \\
    rib  left  1 &   .974 &   .974 & \textbf{1.000} &   .974 & \textit{  .921} &   .974 & \cellcolor[rgb]{ .722,  .784,  .898}  .969 & \cellcolor[rgb]{ .725,  .788,  .898}  .026 \\
    rib  left  10 & \textbf{  .980} &   .961 &   .961 &   .941 & \textit{  .902} &   .922 & \cellcolor[rgb]{ .737,  .796,  .894}  .944 & \cellcolor[rgb]{ .733,  .792,  .898}  .029 \\
    rib  left  11 &   .980 & \textbf{1.000} &   .961 & \textit{  .902} &   .980 &   .980 & \cellcolor[rgb]{ .722,  .788,  .898}  .967 & \cellcolor[rgb]{ .741,  .796,  .894}  .034 \\
    rib  left  12 &   .833 &   .813 &   .854 & \textbf{  .875} & \textit{  .771} & \textbf{  .875} & \cellcolor[rgb]{ .808,  .839,  .867}  .837 & \cellcolor[rgb]{ .753,  .804,  .89}  .040 \\
    rib  left  2 & \textbf{  .975} & \textbf{  .975} &   .950 & \textbf{  .975} & \textit{  .850} & \textit{  .850} & \cellcolor[rgb]{ .749,  .8,  .89}  .929 & \cellcolor[rgb]{ .788,  .824,  .878}  .062 \\
    rib  left  3 & \textbf{  .951} &   .927 &   .902 &   .927 & \textbf{  .951} & \textit{  .829} & \cellcolor[rgb]{ .757,  .808,  .886}  .915 & \cellcolor[rgb]{ .761,  .808,  .886}  .046 \\
    rib  left  4 & \textbf{  .950} & \textit{  .925} & \textbf{  .950} & \textbf{  .950} & \textbf{  .950} & \textit{  .925} & \cellcolor[rgb]{ .737,  .796,  .894}  .942 & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{  .013} \\
    rib  left  5 &   .886 & \textit{  .864} &   .886 & \textbf{  .909} & \textit{  .864} & \textit{  .864} & \cellcolor[rgb]{ .78,  .82,  .878}  .879 & \cellcolor[rgb]{ .714,  .78,  .906}  .019 \\
    rib  left  6 & \textbf{  .960} &   .900 & \textit{  .860} &   .940 & \textit{  .860} &   .880 & \cellcolor[rgb]{ .769,  .812,  .882}  .900 & \cellcolor[rgb]{ .753,  .804,  .89}  .042 \\
    rib  left  7 & \textbf{1.000} &   .980 &   .959 &   .959 & \textit{  .898} &   .939 & \cellcolor[rgb]{ .729,  .792,  .894}  .956 & \cellcolor[rgb]{ .741,  .796,  .894}  .035 \\
    rib  left  8 & \textbf{1.000} & \textbf{1.000} &   .902 &   .961 & \textit{  .804} &   .961 & \cellcolor[rgb]{ .741,  .8,  .89}  .938 & \cellcolor[rgb]{ .812,  .839,  .871}  .075 \\
    rib  left  9 &   .980 & \textbf{1.000} &   .941 &   .941 & \textit{  .882} &   .941 & \cellcolor[rgb]{ .733,  .796,  .894}  .948 & \cellcolor[rgb]{ .753,  .804,  .89}  .041 \\
    rib  right  1 & \textbf{1.000} &   .947 & \textbf{1.000} &   .974 & \textit{  .895} &   .947 & \cellcolor[rgb]{ .725,  .788,  .898}  .961 & \cellcolor[rgb]{ .753,  .804,  .89}  .040 \\
    rib  right  10 &   .980 & \textbf{1.000} & \textbf{1.000} & \textit{  .922} & \textit{  .922} &   .961 & \cellcolor[rgb]{ .725,  .788,  .898}  .964 & \cellcolor[rgb]{ .745,  .8,  .894}  .036 \\
    rib  right  11 & \textbf{1.000} &   .980 &   .980 & \textit{  .882} &   .961 &   .980 & \cellcolor[rgb]{ .725,  .788,  .898}  .964 & \cellcolor[rgb]{ .753,  .804,  .89}  .042 \\
    rib  right  12 & \textit{  .766} &   .787 &   .809 & \textbf{  .830} &   .809 &   .809 & \cellcolor[rgb]{ .831,  .851,  .859}  .801 & \cellcolor[rgb]{ .722,  .784,  .902}  .022 \\
    rib  right  2 & \textbf{1.000} &   .974 &   .949 &   .974 & \textit{  .897} &   .949 & \cellcolor[rgb]{ .729,  .792,  .898}  .957 & \cellcolor[rgb]{ .741,  .796,  .894}  .035 \\
    rib  right  3 & \textbf{  .951} &   .927 &   .902 &   .902 &   .927 & \textit{  .805} & \cellcolor[rgb]{ .765,  .812,  .882}  .902 & \cellcolor[rgb]{ .773,  .816,  .882}  .051 \\
    rib  right  4 &   .951 & \textbf{  .976} &   .927 &   .927 &   .951 & \textit{  .854} & \cellcolor[rgb]{ .745,  .8,  .89}  .931 & \cellcolor[rgb]{ .753,  .804,  .89}  .042 \\
    rib  right  5 &   .864 & \textbf{  .886} & \textbf{  .886} &   .864 &   .864 & \textit{  .841} & \cellcolor[rgb]{ .788,  .827,  .875}  .867 & \cellcolor[rgb]{ .71,  .78,  .906}  .017 \\
    rib  right  6 & \textbf{  .939} &   .918 & \textit{  .857} &   .918 & \textbf{  .939} & \textit{  .857} & \cellcolor[rgb]{ .765,  .812,  .882}  .905 & \cellcolor[rgb]{ .749,  .8,  .89}  .038 \\
    rib  right  7 & \textbf{1.000} & \textbf{1.000} &   .918 &   .959 & \textit{  .898} &   .959 & \cellcolor[rgb]{ .729,  .792,  .894}  .956 & \cellcolor[rgb]{ .753,  .804,  .89}  .042 \\
    rib  right  8 & \textbf{1.000} &   .941 &   .980 &   .980 & \textit{  .882} &   .961 & \cellcolor[rgb]{ .729,  .792,  .898}  .958 & \cellcolor[rgb]{ .753,  .804,  .89}  .042 \\
    rib  right  9 &   .980 & \textbf{1.000} &   .941 &   .961 & \textit{  .882} &   .922 & \cellcolor[rgb]{ .733,  .796,  .894}  .948 & \cellcolor[rgb]{ .757,  .804,  .89}  .042 \\
    sacrum &   .955 &   .955 & \textbf{1.000} &   .977 &   .955 & \textit{  .932} & \cellcolor[rgb]{ .725,  .788,  .898}  .962 & \cellcolor[rgb]{ .722,  .784,  .902}  .023 \\
    scapula  left &   .951 &   .951 &   .927 & \textbf{  .976} &   .927 & \textit{  .902} & \cellcolor[rgb]{ .741,  .796,  .89}  .939 & \cellcolor[rgb]{ .725,  .788,  .898}  .026 \\
    scapula  right & \textbf{  .953} & \textbf{  .953} &   .930 &   .930 &   .930 & \textit{  .884} & \cellcolor[rgb]{ .745,  .8,  .89}  .930 & \cellcolor[rgb]{ .725,  .788,  .898}  .025 \\
    small  bowel & \textbf{  .979} &   .938 &   .938 &   .958 & \textit{  .896} &   .938 & \cellcolor[rgb]{ .741,  .796,  .894}  .941 & \cellcolor[rgb]{ .729,  .788,  .898}  .028 \\
    spleen & \textbf{  .980} &   .920 &   .900 &   .960 &   .900 & \textit{  .880} & \cellcolor[rgb]{ .753,  .804,  .89}  .923 & \cellcolor[rgb]{ .749,  .8,  .89}  .039 \\
    stomach & \textbf{  .980} &   .961 &   .941 &   .941 &   .941 & \textit{  .922} & \cellcolor[rgb]{ .733,  .796,  .894}  .948 & \cellcolor[rgb]{ .718,  .78,  .902}  .020 \\
    trachea & \textbf{1.000} &   .951 &   .976 & \textbf{1.000} & \textit{  .927} & \textit{  .927} & \cellcolor[rgb]{ .725,  .788,  .898}  .963 & \cellcolor[rgb]{ .741,  .796,  .894}  .034 \\
    urinary  bladder & \textbf{  .977} &   .930 &   .930 &   .884 & \textit{  .860} & \textit{  .860} & \cellcolor[rgb]{ .761,  .812,  .886}  .907 & \cellcolor[rgb]{ .761,  .808,  .886}  .047 \\
    vertebrae  C1 & \textbf{  .929} &   .786 &   .857 &   .857 & \textit{  .643} & \textit{  .643} & \cellcolor[rgb]{ .843,  .859,  .855}  .786 & \cellcolor[rgb]{ .89,  .882,  .839}  .120 \\
    vertebrae  C2 &   .923 &   .923 & \textbf{1.000} & \textit{  .846} & \textit{  .846} & \textit{  .846} & \cellcolor[rgb]{ .769,  .816,  .882}  .897 & \cellcolor[rgb]{ .792,  .827,  .875}  .063 \\
    vertebrae  C3 & \textbf{  .857} &   .714 &   .786 &   .714 &   .643 & \textit{  .500} & \cellcolor[rgb]{ .898,  .89,  .835}  .702 & \cellcolor[rgb]{ .898,  .886,  .839}  .123 \\
    vertebrae  C4 &   .667 &   .600 &   .600 & \textbf{  .733} & \textit{  .267} &   .467 & \cellcolor[rgb]{ .996,  .949,  .8}  .556 & \cellcolor[rgb]{ .973,  .933,  .812}  .167 \\
    vertebrae  C5 & \textbf{  .800} &   .550 & \textbf{  .800} &   .750 & \textit{  .400} &   .450 & \cellcolor[rgb]{ .949,  .922,  .816}  .625 & \cellcolor[rgb]{ 1,  .949,  .8}\textit{  .181} \\
    vertebrae  C6 &   .667 &   .636 & \textbf{  .727} &   .515 & \textit{  .242} &   .606 & \cellcolor[rgb]{ .988,  .945,  .804}  .566 & \cellcolor[rgb]{ .984,  .937,  .808}  .173 \\
    vertebrae  C7 & \textbf{  .861} & \textbf{  .861} &   .833 &   .750 & \textit{  .500} &   .694 & \cellcolor[rgb]{ .867,  .871,  .847}  .750 & \cellcolor[rgb]{ .925,  .906,  .827}  .139 \\
    vertebrae  L1 & \textbf{  .896} & \textbf{  .896} &   .813 &   .854 & \textit{  .771} &   .813 & \cellcolor[rgb]{ .808,  .835,  .867}  .840 & \cellcolor[rgb]{ .769,  .812,  .882}  .050 \\
    vertebrae  L2 &   .795 & \textbf{  .932} & \textbf{  .932} &   .841 & \textit{  .682} &   .886 & \cellcolor[rgb]{ .804,  .835,  .871}  .845 & \cellcolor[rgb]{ .847,  .859,  .855}  .096 \\
    vertebrae  L3 &   .886 &   .818 &   .841 &   .886 & \textit{  .727} & \textbf{  .932} & \cellcolor[rgb]{ .8,  .831,  .871}  .848 & \cellcolor[rgb]{ .808,  .835,  .871}  .071 \\
    vertebrae  L4 & \textbf{  .977} & \textit{  .773} &   .886 & \textbf{  .977} &   .795 &   .886 & \cellcolor[rgb]{ .78,  .82,  .878}  .883 & \cellcolor[rgb]{ .831,  .851,  .863}  .087 \\
    vertebrae  L5 &   .977 &   .907 & \textbf{1.000} &   .930 & \textit{  .884} &   .907 & \cellcolor[rgb]{ .745,  .8,  .89}  .934 & \cellcolor[rgb]{ .761,  .808,  .886}  .045 \\
    vertebrae  T1 & \textbf{  .973} & \textbf{  .973} & \textbf{  .973} &   .919 & \textit{  .865} &   .892 & \cellcolor[rgb]{ .745,  .8,  .89}  .932 & \cellcolor[rgb]{ .765,  .812,  .886}  .048 \\
    vertebrae  T10 &   .878 &   .878 & \textbf{  .898} & \textbf{  .898} & \textit{  .673} &   .796 & \cellcolor[rgb]{ .808,  .839,  .867}  .837 & \cellcolor[rgb]{ .835,  .851,  .859}  .088 \\
    vertebrae  T11 & \textbf{  .833} & \textbf{  .833} &   .813 &   .750 &   .729 & \textit{  .708} & \cellcolor[rgb]{ .847,  .863,  .855}  .778 & \cellcolor[rgb]{ .776,  .82,  .882}  .055 \\
    vertebrae  T12 & \textbf{  .939} &   .918 &   .878 &   .898 & \textit{  .694} &   .796 & \cellcolor[rgb]{ .796,  .831,  .871}  .854 & \cellcolor[rgb]{ .843,  .855,  .859}  .093 \\
    vertebrae  T2 &   .974 &   .921 &   .974 & \textbf{1.000} & \textit{  .763} &   .895 & \cellcolor[rgb]{ .753,  .804,  .886}  .921 & \cellcolor[rgb]{ .831,  .851,  .863}  .086 \\
    vertebrae  T3 &   .921 &   .921 & \textbf{  .947} &   .895 &   .868 & \textit{  .789} & \cellcolor[rgb]{ .773,  .816,  .878}  .890 & \cellcolor[rgb]{ .78,  .82,  .882}  .056 \\
    vertebrae  T4 & \textbf{1.000} &   .923 &   .872 &   .872 & \textit{  .795} &   .821 & \cellcolor[rgb]{ .78,  .82,  .878}  .880 & \cellcolor[rgb]{ .812,  .835,  .871}  .074 \\
    vertebrae  T5 & \textbf{  .974} &   .923 & \textbf{  .974} &   .846 &   .744 & \textit{  .718} & \cellcolor[rgb]{ .792,  .827,  .875}  .863 & \cellcolor[rgb]{ .878,  .878,  .843}  .113 \\
    vertebrae  T6 &   .944 &   .861 & \textbf{  .972} &   .861 & \textit{  .778} & \textit{  .778} & \cellcolor[rgb]{ .788,  .827,  .875}  .866 & \cellcolor[rgb]{ .824,  .843,  .867}  .081 \\
    vertebrae  T7 &   .895 & \textbf{  .921} & \textbf{  .921} & \textbf{  .921} &   .763 & \textit{  .711} & \cellcolor[rgb]{ .796,  .831,  .871}  .855 & \cellcolor[rgb]{ .847,  .859,  .859}  .094 \\
    vertebrae  T8 &   .778 &   .822 & \textbf{  .889} & \textbf{  .889} & \textit{  .667} &   .711 & \cellcolor[rgb]{ .839,  .855,  .859}  .793 & \cellcolor[rgb]{ .843,  .855,  .859}  .092 \\
    vertebrae  T9 &   .878 &   .857 & \textbf{  .898} &   .796 & \textit{  .735} & \textit{  .735} & \cellcolor[rgb]{ .824,  .847,  .863}  .816 & \cellcolor[rgb]{ .808,  .835,  .871}  .072 \\ \hline
    Average & \textbf{  .929} &   .917 &   .924 &   .906 & \textit{  .840} &   .866 &       &  \\
    STD   &   .085 &   .091 & \textbf{  .078} &   .092 & \textit{  .145} &   .118 &       &  \\
    \label{tab:localized-recall-104-regions}
    \end{longtable}

==> (inline-2) <==
\begin{tabular}{lrrrrrr|rr}
    Model & DINOv1 & DINOv2 & DreamSim & SwinTrans. & \multicolumn{2}{c|}{ResNet50} & & \\ \cline{1-7}
      Dataset (pre-trained) & (ImgNet) & (ImgNet) & (ImgNet)& (RadImg)& 
    (Fractaldb) & (RadImg) &Average & STD \\ \hline
    adrenal gland & \textbf{1.000} & \textbf{1.000} &  .980 & \textit{ .960} & \textbf{1.000} & \textit{ .960} & \cellcolor[rgb]{ .729,  .792,  .894} .983 & \cellcolor[rgb]{ .745,  .8,  .894} .020 \\
    autochthon &  .985 & \textit{ .969} &  .985 &  .985 & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .725,  .788,  .898} .987 & \cellcolor[rgb]{ .722,  .784,  .902} .012 \\
    brain & \textbf{ .923} & \textbf{ .923} &  .846 & \textbf{ .923} & \textit{ .692} &  .846 & \cellcolor[rgb]{ .929,  .91,  .824} .859 & \cellcolor[rgb]{ .961,  .925,  .816} .090 \\
    cardiovascular system & \textbf{1.000} & \textbf{1.000} & \textit{ .984} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906} .997 & \cellcolor[rgb]{ .706,  .776,  .906} .006 \\
    clavicula & \textit{ .974} & \textit{ .974} & \textit{ .974} & \textit{ .974} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .729,  .792,  .894} .983 & \cellcolor[rgb]{ .725,  .788,  .902} .013 \\
    colon & \textbf{1.000} &  .981 & \textbf{1.000} & \textit{ .962} & \textit{ .962} &  .981 & \cellcolor[rgb]{ .733,  .792,  .894} .981 & \cellcolor[rgb]{ .737,  .792,  .898} .017 \\
    duodenum &  .920 & \textit{ .900} &  .960 &  .940 & \textbf{1.000} &  .920 & \cellcolor[rgb]{ .8,  .831,  .871} .940 & \cellcolor[rgb]{ .796,  .827,  .875} .036 \\
    esophagus & \textit{ .982} & \textbf{1.000} & \textit{ .982} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .78,  .902} .994 & \cellcolor[rgb]{ .714,  .78,  .906} .009 \\
    face  & \textbf{ .941} &  .882 &  .824 &  .765 & \textit{ .647} &  .824 & \cellcolor[rgb]{ 1,  .949,  .8}\textit{ .814} & \cellcolor[rgb]{ 1,  .949,  .8}\textit{ .092} \\
    femur &  .956 & \textbf{ .978} & \textit{ .933} &  .956 & \textbf{ .978} & \textit{ .933} & \cellcolor[rgb]{ .776,  .82,  .878} .956 & \cellcolor[rgb]{ .745,  .8,  .894} .020 \\
    gallbladder & \textit{ .821} & \textit{ .821} & \textbf{ .897} &  .872 &  .872 & \textit{ .821} & \cellcolor[rgb]{ .945,  .918,  .82} .850 & \cellcolor[rgb]{ .788,  .824,  .878} .034 \\
    gluteus muscles & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .71,  .78,  .902} .996 & \cellcolor[rgb]{ .714,  .78,  .906} .009 \\
    hip   & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .71,  .78,  .902} .996 & \cellcolor[rgb]{ .714,  .78,  .906} .009 \\
    humerus &  .918 & \textit{ .857} &  .959 &  .918 &  .918 & \textbf{ .980} & \cellcolor[rgb]{ .824,  .847,  .863} .925 & \cellcolor[rgb]{ .816,  .839,  .867} .042 \\
    iliopsoas &  .962 &  .962 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .943} & \cellcolor[rgb]{ .737,  .796,  .894} .978 & \cellcolor[rgb]{ .761,  .808,  .886} .025 \\
    kidney &  .964 & \textit{ .945} & \textbf{1.000} &  .964 &  .982 &  .964 & \cellcolor[rgb]{ .753,  .804,  .886} .970 & \cellcolor[rgb]{ .741,  .796,  .894} .019 \\
    liver &  .982 & \textit{ .964} & \textbf{1.000} &  .982 &  .982 & \textbf{1.000} & \cellcolor[rgb]{ .729,  .788,  .898} .985 & \cellcolor[rgb]{ .725,  .788,  .898} .014 \\
    lung  & \textbf{ .983} & \textbf{ .983} & \textit{ .948} &  .966 & \textbf{ .983} & \textbf{ .983} & \cellcolor[rgb]{ .745,  .8,  .89} .974 & \cellcolor[rgb]{ .729,  .788,  .898} .014 \\
    pancreas & \textit{ .940} &  .960 & \textbf{ .980} & \textbf{ .980} & \textbf{ .980} &  .960 & \cellcolor[rgb]{ .757,  .808,  .886} .967 & \cellcolor[rgb]{ .733,  .792,  .898} .016 \\
     portal and splenic vein & \textbf{1.000} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \cellcolor[rgb]{ .729,  .792,  .894} .983 & \cellcolor[rgb]{ .71,  .776,  .906} .008 \\
    rib   & \textit{ .983} & \textit{ .983} & \textit{ .983} & \textit{ .983} & \textit{ .983} & \textbf{1.000} & \cellcolor[rgb]{ .725,  .788,  .898} .986 & \cellcolor[rgb]{ .706,  .776,  .906} .007 \\
    sacrum & \textit{ .977} & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .729,  .788,  .898} .985 & \cellcolor[rgb]{ .722,  .784,  .902} .012 \\
    scapula & \textit{ .909} &  .932 &  .932 & \textit{ .909} & \textbf{ .977} &  .955 & \cellcolor[rgb]{ .808,  .835,  .867} .936 & \cellcolor[rgb]{ .765,  .812,  .886} .027 \\
    small bowel &  .958 &  .958 &  .958 &  .958 & \textbf{1.000} & \textit{ .938} & \cellcolor[rgb]{ .765,  .812,  .882} .962 & \cellcolor[rgb]{ .749,  .8,  .894} .020 \\
    spleen & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .78,  .902} .993 & \cellcolor[rgb]{ .718,  .78,  .902} .010 \\
    stomach & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \textit{ .980} & \cellcolor[rgb]{ .714,  .78,  .902} .993 & \cellcolor[rgb]{ .714,  .78,  .902} .010 \\
    trachea & \textbf{ .976} & \textbf{ .976} & \textit{ .951} & \textbf{ .976} & \textit{ .951} & \textbf{ .976} & \cellcolor[rgb]{ .757,  .808,  .886} .967 & \cellcolor[rgb]{ .722,  .784,  .902} .013 \\
    urinary bladder & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .71,  .78,  .902} .996 & \cellcolor[rgb]{ .714,  .78,  .906} .009 \\
    vertebrae &  .984 & \textit{ .969} & \textbf{1.000} &  .984 & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .722,  .784,  .898} .990 & \cellcolor[rgb]{ .722,  .784,  .902} .013 \\ \hline
    Average & \textbf{ .967} &  .961 &  .967 &  .961 &  .962 & \textit{ .960} &       &  \\
    STD   & \textbf{ .040} &  .045 &  .045 &  .049 & \textit{ .086} &  .050 &       &  \\
    \label{tab:volumewise-recall-29-regions-reranking}
    \end{tabular}%
\end{table}%

%\clearpage
\FloatBarrier

\begingroup
\renewcommand*{\arraystretch}{ .50} 
\scriptsize
\begin{longtable}{lcccccc|cc}
\caption{Volume-based retrieval recall of all TS anatomical regions (104 classes) using HNSW Indexing and re-ranking. In each row, bold numbers represent the best-performing values, while italicized numbers indicate the worst-performing. The separate average and standard deviation (STD) columns are color-coded, with blue indicating the best-performing values and yellow indicating the worst-performing values across different models. Additionally, bold numbers in colored columns represent the best classes in terms of average and standard deviation, while italicized values represent the worst-performing class across the models.}  \\
Model & DINOv1 & DINOv2 & DreamSim & SwinTrans. & \multicolumn{2}{c|}{ResNet50} & & \\ \cline{1-7}
      Dataset (pre-trained) & (ImgNet) & (ImgNet) & (ImgNet)& (RadImg)& 
    (Fractaldb) & (RadImg) & Average & STD \\ \hline
    adrenal gland left &  .920 & \textit{ .880} & \textit{ .880} & \textbf{ .940} &  .920 & \textit{ .880} & \cellcolor[rgb]{ .765,  .812,  .882} .903 & \cellcolor[rgb]{ .753,  .804,  .89} .027 \\
    adrenal gland right & \textbf{ .940} &  .920 & \textit{ .880} & \textbf{ .940} &  .920 &  .900 & \cellcolor[rgb]{ .753,  .804,  .886} .917 & \cellcolor[rgb]{ .745,  .796,  .894} .023 \\
    aorta & \textbf{ .951} &  .902 & \textit{ .885} & \textbf{ .951} & \textit{ .885} &  .918 & \cellcolor[rgb]{ .753,  .804,  .886} .915 & \cellcolor[rgb]{ .761,  .808,  .886} .030 \\
    autochthon left & \textbf{ .938} & \textit{ .877} &  .892 & \textbf{ .938} &  .908 &  .923 & \cellcolor[rgb]{ .757,  .808,  .886} .913 & \cellcolor[rgb]{ .749,  .8,  .89} .025 \\
    autochthon right & \textbf{ .938} & \textit{ .877} &  .892 & \textbf{ .938} &  .908 &  .923 & \cellcolor[rgb]{ .757,  .808,  .886} .913 & \cellcolor[rgb]{ .749,  .8,  .89} .025 \\
    brain & \textbf{ .923} &  .846 &  .846 &  .769 & \textit{ .692} &  .769 & \cellcolor[rgb]{ .867,  .875,  .847} .808 & \cellcolor[rgb]{ .906,  .89,  .835} .081 \\
    clavicula left &  .949 & \textit{ .897} &  .949 & \textit{ .897} & \textbf{ .974} & \textbf{ .974} & \cellcolor[rgb]{ .725,  .788,  .898} .940 & \cellcolor[rgb]{ .776,  .816,  .882} .035 \\
    clavicula right & \textbf{ .974} & \textit{ .921} & \textbf{ .974} & \textit{ .921} & \textbf{ .974} & \textbf{ .974} & \cellcolor[rgb]{ .71,  .78,  .902} .956 & \cellcolor[rgb]{ .753,  .804,  .89} .027 \\
    colon & \textbf{ .943} &  .887 &  .887 & \textbf{ .943} & \textit{ .868} &  .906 & \cellcolor[rgb]{ .765,  .812,  .882} .906 & \cellcolor[rgb]{ .765,  .812,  .886} .032 \\
    duodenum &  .860 & \textit{ .800} &  .840 & \textbf{ .920} &  .880 &  .840 & \cellcolor[rgb]{ .816,  .843,  .867} .857 & \cellcolor[rgb]{ .792,  .827,  .875} .041 \\
    esophagus &  .929 & \textit{ .911} & \textit{ .911} & \textbf{ .946} &  .929 &  .929 & \cellcolor[rgb]{ .741,  .8,  .89} .926 & \cellcolor[rgb]{ .718,  .78,  .902} .013 \\
    face  & \textbf{ .941} &  .824 &  .824 & \textit{ .647} & \textit{ .647} &  .765 & \cellcolor[rgb]{ .906,  .894,  .831} .775 & \cellcolor[rgb]{ 1,  .949,  .8}\textit{ .114} \\
    femur left &  .889 &  .889 & \textit{ .800} & \textbf{ .933} &  .867 &  .844 & \cellcolor[rgb]{ .8,  .831,  .871} .870 & \cellcolor[rgb]{ .804,  .835,  .871} .045 \\
    femur right &  .878 &  .878 & \textit{ .805} & \textbf{ .976} &  .902 &  .854 & \cellcolor[rgb]{ .788,  .827,  .875} .882 & \cellcolor[rgb]{ .835,  .851,  .859} .057 \\
    gallbladder &  .795 & \textit{ .744} &  .795 & \textbf{ .872} &  .821 &  .769 & \cellcolor[rgb]{ .878,  .878,  .843} .799 & \cellcolor[rgb]{ .8,  .831,  .875} .044 \\
    gluteus maximus left &  .930 &  .907 & \textit{ .860} & \textbf{ .977} &  .907 &  .884 & \cellcolor[rgb]{ .757,  .808,  .886} .911 & \cellcolor[rgb]{ .792,  .824,  .878} .040 \\
    gluteus maximus right &  .930 &  .907 & \textit{ .837} & \textbf{ .977} &  .907 &  .884 & \cellcolor[rgb]{ .761,  .812,  .886} .907 & \cellcolor[rgb]{ .808,  .835,  .871} .047 \\
    gluteus medius left &  .932 &  .886 & \textit{ .864} & \textbf{ .977} &  .909 &  .886 & \cellcolor[rgb]{ .761,  .808,  .886} .909 & \cellcolor[rgb]{ .792,  .827,  .875} .041 \\
    gluteus medius right &  .930 &  .884 & \textit{ .860} & \textbf{ .977} &  .907 &  .907 & \cellcolor[rgb]{ .757,  .808,  .886} .911 & \cellcolor[rgb]{ .792,  .824,  .878} .040 \\
    gluteus minimus left &  .930 &  .907 & \textit{ .860} & \textbf{ .977} &  .907 &  .884 & \cellcolor[rgb]{ .757,  .808,  .886} .911 & \cellcolor[rgb]{ .792,  .824,  .878} .040 \\
    gluteus minimus right &  .929 &  .905 & \textit{ .857} & \textbf{ .976} &  .905 &  .905 & \cellcolor[rgb]{ .757,  .808,  .886} .913 & \cellcolor[rgb]{ .788,  .824,  .878} .039 \\
    heart atrium left & \textit{ .894} &  .915 &  .915 & \textbf{ .979} &  .936 &  .936 & \cellcolor[rgb]{ .737,  .796,  .894} .929 & \cellcolor[rgb]{ .761,  .808,  .886} .029 \\
    heart atrium right &  .918 &  .918 & \textit{ .898} & \textbf{ .980} &  .918 &  .939 & \cellcolor[rgb]{ .737,  .796,  .894} .929 & \cellcolor[rgb]{ .757,  .804,  .89} .028 \\
    heart myocardium &  .918 &  .918 & \textit{ .898} & \textbf{ .980} &  .918 &  .939 & \cellcolor[rgb]{ .737,  .796,  .894} .929 & \cellcolor[rgb]{ .757,  .804,  .89} .028 \\
    heart ventricle left &  .918 &  .918 & \textit{ .898} & \textbf{ .980} &  .918 &  .939 & \cellcolor[rgb]{ .737,  .796,  .894} .929 & \cellcolor[rgb]{ .757,  .804,  .89} .028 \\
    heart ventricle right &  .918 &  .918 & \textit{ .898} & \textbf{ .980} &  .918 &  .939 & \cellcolor[rgb]{ .737,  .796,  .894} .929 & \cellcolor[rgb]{ .757,  .804,  .89} .028 \\
    hip left &  .932 &  .886 & \textit{ .864} & \textbf{ .977} &  .909 &  .886 & \cellcolor[rgb]{ .761,  .808,  .886} .909 & \cellcolor[rgb]{ .792,  .827,  .875} .041 \\
    hip right &  .932 &  .886 & \textit{ .864} & \textbf{ .977} &  .909 &  .886 & \cellcolor[rgb]{ .761,  .808,  .886} .909 & \cellcolor[rgb]{ .792,  .827,  .875} .041 \\
    humerus left &  .949 & \textit{ .821} &  .949 &  .923 & \textbf{ .974} &  .949 & \cellcolor[rgb]{ .741,  .796,  .894} .927 & \cellcolor[rgb]{ .831,  .851,  .863} .055 \\
    humerus right &  .854 & \textit{ .771} &  .875 &  .875 &  .854 & \textbf{ .896} & \cellcolor[rgb]{ .82,  .843,  .863} .854 & \cellcolor[rgb]{ .8,  .831,  .875} .044 \\
    iliac artery left &  .932 &  .886 & \textit{ .864} & \textbf{ .977} &  .909 &  .886 & \cellcolor[rgb]{ .761,  .808,  .886} .909 & \cellcolor[rgb]{ .792,  .827,  .875} .041 \\
    iliac artery right &  .909 &  .864 & \textit{ .841} & \textbf{ .955} &  .909 &  .886 & \cellcolor[rgb]{ .776,  .82,  .878} .894 & \cellcolor[rgb]{ .788,  .824,  .878} .040 \\
    iliac vena left &  .932 &  .886 & \textit{ .864} & \textbf{ .977} &  .909 &  .886 & \cellcolor[rgb]{ .761,  .808,  .886} .909 & \cellcolor[rgb]{ .792,  .827,  .875} .041 \\
    iliac vena right &  .909 &  .864 & \textit{ .841} & \textbf{ .955} &  .909 &  .886 & \cellcolor[rgb]{ .776,  .82,  .878} .894 & \cellcolor[rgb]{ .788,  .824,  .878} .040 \\
    iliopsoas left &  .906 & \textit{ .868} &  .887 & \textbf{ .981} &  .887 & \textit{ .868} & \cellcolor[rgb]{ .769,  .816,  .882} .899 & \cellcolor[rgb]{ .796,  .827,  .875} .042 \\
    iliopsoas right &  .902 & \textit{ .843} &  .882 & \textbf{ .980} &  .882 &  .882 & \cellcolor[rgb]{ .773,  .816,  .878} .895 & \cellcolor[rgb]{ .808,  .835,  .871} .046 \\
    inferior vena cava &  .947 &  .895 &  .895 & \textbf{ .965} & \textit{ .877} &  .930 & \cellcolor[rgb]{ .749,  .804,  .89} .918 & \cellcolor[rgb]{ .776,  .816,  .882} .034 \\
    kidney left &  .868 & \textit{ .849} &  .868 & \textbf{ .925} &  .868 &  .887 & \cellcolor[rgb]{ .792,  .827,  .875} .877 & \cellcolor[rgb]{ .749,  .804,  .89} .026 \\
    kidney right &  .860 & \textit{ .800} &  .880 & \textbf{ .940} &  .860 &  .860 & \cellcolor[rgb]{ .804,  .835,  .871} .867 & \cellcolor[rgb]{ .804,  .835,  .871} .045 \\
    liver &  .927 &  .891 &  .891 & \textbf{ .964} & \textit{ .873} &  .927 & \cellcolor[rgb]{ .757,  .808,  .886} .912 & \cellcolor[rgb]{ .773,  .816,  .882} .033 \\
    lung lower lobe left & \textbf{ .912} &  .877 & \textit{ .842} &  .895 & \textbf{ .912} &  .895 & \cellcolor[rgb]{ .78,  .82,  .878} .889 & \cellcolor[rgb]{ .753,  .804,  .89} .026 \\
    lung lower lobe right & \textbf{ .929} &  .875 & \textit{ .857} &  .911 &  .911 &  .911 & \cellcolor[rgb]{ .773,  .816,  .882} .899 & \cellcolor[rgb]{ .753,  .804,  .89} .027 \\
    lung middle lobe right &  .918 &  .918 & \textit{ .898} & \textbf{ .980} &  .918 &  .939 & \cellcolor[rgb]{ .737,  .796,  .894} .929 & \cellcolor[rgb]{ .757,  .804,  .89} .028 \\
    lung upper lobe left & \textbf{ .929} & \textit{ .911} & \textit{ .911} & \textbf{ .929} & \textbf{ .929} & \textbf{ .929} & \cellcolor[rgb]{ .745,  .8,  .89} .923 & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .009} \\
    lung upper lobe right &  .891 & \textit{ .848} &  .870 &  .870 & \textbf{ .935} &  .913 & \cellcolor[rgb]{ .784,  .824,  .878} .888 & \cellcolor[rgb]{ .769,  .812,  .886} .032 \\
    pancreas & \textit{ .880} & \textit{ .880} & \textit{ .880} & \textbf{ .960} & \textit{ .880} &  .900 & \cellcolor[rgb]{ .773,  .816,  .882} .897 & \cellcolor[rgb]{ .769,  .812,  .886} .032 \\
     portal and splenic vein &  .940 &  .900 & \textit{ .880} & \textbf{ .960} &  .900 &  .920 & \cellcolor[rgb]{ .753,  .804,  .886} .917 & \cellcolor[rgb]{ .761,  .808,  .886} .029 \\
    pulmonary artery &  .850 &  .850 & \textit{ .825} &  .850 & \textbf{ .875} & \textbf{ .875} & \cellcolor[rgb]{ .82,  .843,  .863} .854 & \cellcolor[rgb]{ .729,  .792,  .898} .019 \\
    rib left 1 & \textbf{ .974} & \textit{ .921} & \textbf{ .974} & \textit{ .921} & \textbf{ .974} & \textbf{ .974} & \cellcolor[rgb]{ .71,  .78,  .902} .956 & \cellcolor[rgb]{ .753,  .804,  .89} .027 \\
    rib left 10 &  .922 &  .902 & \textit{ .882} & \textbf{ .961} &  .902 &  .941 & \cellcolor[rgb]{ .749,  .804,  .89} .918 & \cellcolor[rgb]{ .761,  .808,  .886} .029 \\
    rib left 11 &  .922 &  .902 & \textit{ .882} & \textbf{ .961} &  .902 &  .941 & \cellcolor[rgb]{ .749,  .804,  .89} .918 & \cellcolor[rgb]{ .761,  .808,  .886} .029 \\
    rib left 12 &  .896 & \textbf{ .917} & \textit{ .875} & \textbf{ .917} &  .896 &  .896 & \cellcolor[rgb]{ .769,  .816,  .882} .899 & \cellcolor[rgb]{ .722,  .784,  .902} .016 \\
    rib left 2 & \textbf{ .950} & \textit{ .925} & \textbf{ .950} & \textit{ .925} & \textbf{ .950} & \textbf{ .950} & \cellcolor[rgb]{ .725,  .788,  .898} .942 & \cellcolor[rgb]{ .714,  .78,  .906} .013 \\
    rib left 3 & \textbf{ .951} & \textit{ .902} & \textbf{ .951} &  .927 & \textbf{ .951} & \textbf{ .951} & \cellcolor[rgb]{ .725,  .788,  .898} .939 & \cellcolor[rgb]{ .733,  .792,  .898} .020 \\
    rib left 4 &  .925 & \textit{ .900} & \textit{ .900} & \textit{ .900} & \textbf{ .950} &  .925 & \cellcolor[rgb]{ .753,  .804,  .886} .917 & \cellcolor[rgb]{ .733,  .792,  .898} .020 \\
    rib left 5 & \textit{ .886} & \textit{ .886} & \textit{ .886} &  .909 & \textbf{ .977} &  .932 & \cellcolor[rgb]{ .757,  .808,  .886} .913 & \cellcolor[rgb]{ .78,  .82,  .882} .036 \\
    rib left 6 & \textit{ .860} & \textit{ .860} &  .880 & \textbf{ .960} &  .900 &  .900 & \cellcolor[rgb]{ .776,  .82,  .878} .893 & \cellcolor[rgb]{ .784,  .82,  .878} .037 \\
    rib left 7 &  .939 & \textit{ .918} & \textit{ .918} & \textbf{ .980} & \textit{ .918} &  .939 & \cellcolor[rgb]{ .729,  .792,  .894} .935 & \cellcolor[rgb]{ .745,  .8,  .894} .024 \\
    rib left 8 &  .941 &  .922 & \textit{ .902} & \textbf{ .961} &  .922 &  .941 & \cellcolor[rgb]{ .737,  .796,  .894} .931 & \cellcolor[rgb]{ .737,  .792,  .898} .021 \\
    rib left 9 &  .941 &  .922 & \textit{ .902} & \textbf{ .961} &  .922 &  .941 & \cellcolor[rgb]{ .737,  .796,  .894} .931 & \cellcolor[rgb]{ .737,  .792,  .898} .021 \\
    rib right 1 & \textbf{ .974} & \textit{ .921} & \textbf{ .974} & \textit{ .921} & \textbf{ .974} & \textbf{ .974} & \cellcolor[rgb]{ .71,  .78,  .902} .956 & \cellcolor[rgb]{ .753,  .804,  .89} .027 \\
    rib right 10 &  .922 &  .902 & \textit{ .882} & \textbf{ .961} &  .902 &  .941 & \cellcolor[rgb]{ .749,  .804,  .89} .918 & \cellcolor[rgb]{ .761,  .808,  .886} .029 \\
    rib right 11 &  .922 &  .902 & \textit{ .882} & \textbf{ .961} &  .902 &  .941 & \cellcolor[rgb]{ .749,  .804,  .89} .918 & \cellcolor[rgb]{ .761,  .808,  .886} .029 \\
    rib right 12 & \textit{ .851} &  .894 & \textit{ .851} & \textbf{ .957} &  .872 &  .894 & \cellcolor[rgb]{ .784,  .824,  .878} .887 & \cellcolor[rgb]{ .788,  .824,  .878} .040 \\
    rib right 2 & \textbf{ .974} & \textit{ .923} & \textbf{ .974} & \textit{ .923} & \textbf{ .974} & \textbf{ .974} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .957} & \cellcolor[rgb]{ .753,  .804,  .89} .026 \\
    rib right 3 &  .927 & \textit{ .878} &  .927 &  .902 & \textbf{ .951} &  .927 & \cellcolor[rgb]{ .749,  .804,  .89} .919 & \cellcolor[rgb]{ .749,  .8,  .89} .025 \\
    rib right 4 & \textbf{ .927} & \textit{ .878} & \textit{ .878} &  .902 & \textbf{ .927} & \textbf{ .927} & \cellcolor[rgb]{ .761,  .812,  .882} .907 & \cellcolor[rgb]{ .745,  .8,  .894} .024 \\
    rib right 5 &  .886 & \textit{ .864} &  .886 &  .932 & \textbf{ .977} &  .932 & \cellcolor[rgb]{ .757,  .808,  .886} .913 & \cellcolor[rgb]{ .796,  .827,  .875} .042 \\
    rib right 6 &  .878 & \textit{ .837} &  .898 & \textbf{ .959} &  .857 &  .898 & \cellcolor[rgb]{ .784,  .824,  .878} .888 & \cellcolor[rgb]{ .796,  .827,  .875} .042 \\
    rib right 7 &  .939 & \textit{ .918} & \textit{ .918} & \textbf{ .980} & \textit{ .918} &  .939 & \cellcolor[rgb]{ .729,  .792,  .894} .935 & \cellcolor[rgb]{ .745,  .8,  .894} .024 \\
    rib right 8 &  .941 &  .922 & \textit{ .902} & \textbf{ .961} &  .922 &  .941 & \cellcolor[rgb]{ .737,  .796,  .894} .931 & \cellcolor[rgb]{ .737,  .792,  .898} .021 \\
    rib right 9 &  .922 &  .902 & \textit{ .882} & \textbf{ .941} &  .922 &  .922 & \cellcolor[rgb]{ .753,  .804,  .886} .915 & \cellcolor[rgb]{ .733,  .792,  .898} .020 \\
    sacrum &  .909 & \textit{ .864} & \textit{ .864} & \textbf{ .955} &  .909 &  .886 & \cellcolor[rgb]{ .773,  .816,  .882} .898 & \cellcolor[rgb]{ .776,  .816,  .882} .034 \\
    scapula left &  .902 &  .902 &  .902 & \textit{ .878} & \textbf{ .951} &  .902 & \cellcolor[rgb]{ .761,  .812,  .882} .907 & \cellcolor[rgb]{ .745,  .8,  .894} .024 \\
    scapula right &  .907 & \textit{ .860} &  .884 & \textit{ .860} & \textbf{ .953} &  .930 & \cellcolor[rgb]{ .769,  .816,  .882} .899 & \cellcolor[rgb]{ .784,  .824,  .878} .038 \\
    small bowel &  .896 &  .854 & \textit{ .833} & \textbf{ .938} &  .896 &  .854 & \cellcolor[rgb]{ .792,  .827,  .875} .878 & \cellcolor[rgb]{ .784,  .824,  .878} .038 \\
    spleen &  .940 &  .920 & \textit{ .880} & \textbf{ .960} &  .920 &  .940 & \cellcolor[rgb]{ .741,  .796,  .89} .927 & \cellcolor[rgb]{ .753,  .804,  .89} .027 \\
    stomach &  .941 &  .922 & \textit{ .902} & \textbf{ .961} & \textit{ .902} &  .922 & \cellcolor[rgb]{ .741,  .8,  .89} .925 & \cellcolor[rgb]{ .741,  .796,  .894} .023 \\
    trachea & \textbf{ .951} & \textit{ .902} &  .927 & \textit{ .902} &  .927 &  .927 & \cellcolor[rgb]{ .745,  .8,  .89} .923 & \cellcolor[rgb]{ .729,  .788,  .898} .018 \\
    urinary bladder &  .930 &  .907 & \textit{ .860} & \textbf{ .977} &  .907 &  .884 & \cellcolor[rgb]{ .757,  .808,  .886} .911 & \cellcolor[rgb]{ .792,  .824,  .878} .040 \\
    vertebrae C1 & \textbf{ .857} &  .786 & \textbf{ .857} & \textit{ .714} & \textit{ .714} &  .786 & \cellcolor[rgb]{ .89,  .886,  .839} .786 & \cellcolor[rgb]{ .859,  .863,  .851} .064 \\
    vertebrae C2 & \textbf{ .923} &  .846 & \textbf{ .923} & \textit{ .769} & \textit{ .769} &  .846 & \cellcolor[rgb]{ .827,  .847,  .863} .846 & \cellcolor[rgb]{ .871,  .871,  .847} .069 \\
    vertebrae C3 & \textbf{ .929} &  .857 & \textbf{ .929} & \textit{ .714} &  .857 &  .786 & \cellcolor[rgb]{ .827,  .847,  .859} .845 & \cellcolor[rgb]{ .914,  .898,  .831} .084 \\
    vertebrae C4 & \textbf{ .867} &  .800 & \textbf{ .867} & \textit{ .667} &  .800 &  .733 & \cellcolor[rgb]{ .89,  .886,  .839} .789 & \cellcolor[rgb]{ .898,  .886,  .839} .078 \\
    vertebrae C5 & \textbf{ .750} &  .700 & \textbf{ .750} & \textit{ .600} &  .650 &  .650 & \cellcolor[rgb]{ 1,  .949,  .8}\textit{ .683} & \cellcolor[rgb]{ .847,  .859,  .855} .061 \\
    vertebrae C6 &  .788 &  .848 & \textbf{ .909} &  .788 & \textit{ .758} & \textit{ .758} & \cellcolor[rgb]{ .867,  .871,  .847} .808 & \cellcolor[rgb]{ .843,  .859,  .859} .060 \\
    vertebrae C7 &  .972 & \textit{ .917} &  .972 & \textit{ .917} & \textbf{1.000} &  .944 & \cellcolor[rgb]{ .71,  .78,  .902} .954 & \cellcolor[rgb]{ .773,  .816,  .882} .034 \\
    vertebrae L1 &  .898 & \textit{ .878} & \textit{ .878} & \textbf{ .939} &  .898 &  .918 & \cellcolor[rgb]{ .769,  .812,  .882} .901 & \cellcolor[rgb]{ .745,  .8,  .894} .024 \\
    vertebrae L2 &  .864 & \textit{ .841} &  .886 & \textbf{ .955} &  .886 & \textit{ .841} & \cellcolor[rgb]{ .792,  .827,  .875} .879 & \cellcolor[rgb]{ .796,  .827,  .875} .042 \\
    vertebrae L3 &  .886 & \textit{ .818} &  .864 & \textbf{ .932} &  .864 &  .841 & \cellcolor[rgb]{ .804,  .835,  .871} .867 & \cellcolor[rgb]{ .788,  .824,  .878} .039 \\
    vertebrae L4 &  .909 & \textit{ .841} &  .864 & \textbf{ .932} &  .886 &  .886 & \cellcolor[rgb]{ .784,  .824,  .878} .886 & \cellcolor[rgb]{ .769,  .812,  .886} .032 \\
    vertebrae L5 &  .907 & \textit{ .837} &  .860 & \textbf{ .953} &  .907 &  .907 & \cellcolor[rgb]{ .773,  .816,  .878} .895 & \cellcolor[rgb]{ .792,  .827,  .875} .041 \\
    vertebrae T1 & \textbf{ .973} & \textit{ .919} & \textbf{ .973} & \textit{ .919} & \textbf{ .973} & \textbf{ .973} & \cellcolor[rgb]{ .71,  .78,  .902} .955 & \cellcolor[rgb]{ .757,  .804,  .89} .028 \\
    vertebrae T10 & \textit{ .898} &  .918 & \textit{ .898} & \textbf{ .959} &  .918 &  .939 & \cellcolor[rgb]{ .745,  .8,  .89} .922 & \cellcolor[rgb]{ .745,  .8,  .894} .024 \\
    vertebrae T11 &  .938 & \textit{ .917} & \textit{ .917} & \textbf{ .979} & \textit{ .917} &  .938 & \cellcolor[rgb]{ .733,  .792,  .894} .934 & \cellcolor[rgb]{ .745,  .8,  .894} .024 \\
    vertebrae T12 & \textbf{ .940} &  .920 & \textit{ .900} & \textbf{ .940} &  .920 & \textbf{ .940} & \cellcolor[rgb]{ .741,  .796,  .89} .927 & \cellcolor[rgb]{ .725,  .784,  .902} .016 \\
    vertebrae T2 & \textbf{ .974} & \textit{ .921} & \textbf{ .974} & \textit{ .921} & \textbf{ .974} & \textbf{ .974} & \cellcolor[rgb]{ .71,  .78,  .902} .956 & \cellcolor[rgb]{ .753,  .804,  .89} .027 \\
    vertebrae T3 &  .947 & \textit{ .895} &  .947 & \textit{ .895} & \textbf{ .974} &  .947 & \cellcolor[rgb]{ .733,  .792,  .894} .934 & \cellcolor[rgb]{ .769,  .812,  .886} .032 \\
    vertebrae T4 & \textbf{ .949} & \textit{ .897} &  .923 &  .923 & \textbf{ .949} & \textbf{ .949} & \cellcolor[rgb]{ .737,  .796,  .894} .932 & \cellcolor[rgb]{ .737,  .792,  .894} .021 \\
    vertebrae T5 & \textbf{ .949} & \textit{ .897} & \textit{ .897} &  .923 &  .923 &  .923 & \cellcolor[rgb]{ .749,  .804,  .89} .919 & \cellcolor[rgb]{ .733,  .792,  .898} .019 \\
    vertebrae T6 &  .944 & \textit{ .861} &  .917 &  .944 &  .917 & \textbf{ .972} & \cellcolor[rgb]{ .741,  .8,  .89} .926 & \cellcolor[rgb]{ .784,  .824,  .878} .038 \\
    vertebrae T7 &  .872 & \textit{ .846} & \textbf{ .897} & \textbf{ .897} & \textbf{ .897} & \textbf{ .897} & \cellcolor[rgb]{ .784,  .824,  .875} .885 & \cellcolor[rgb]{ .737,  .796,  .894} .021 \\
    vertebrae T8 & \textit{ .822} &  .844 &  .867 & \textbf{ .911} &  .889 &  .889 & \cellcolor[rgb]{ .8,  .831,  .871} .870 & \cellcolor[rgb]{ .769,  .812,  .882} .033 \\
    vertebrae T9 & \textit{ .857} &  .878 &  .878 & \textbf{ .939} &  .898 &  .918 & \cellcolor[rgb]{ .776,  .82,  .878} .895 & \cellcolor[rgb]{ .761,  .808,  .886} .030 \\ \hline
    Average &  .914 & \textit{ .880} &  .887 & \textbf{ .924} &  .901 &  .902 &       &  \\
    STD   & \textbf{ .040} &  .041 &  .040 & \textit{ .072} &  .061 &  .055 &       &  \\
    \label{tab:volumewise-recall-104-regions-reranking}
    \end{longtable}

==> (inline-3) <==
\begin{tabular}{lrrrrrr|rr}
    Model & DINOv1 & DINOv2 & DreamSim & SwinTrans. & \multicolumn{2}{c|}{ResNet50} & & \\ \cline{1-7}
      Dataset (pre-trained) & (ImgNet) & (ImgNet) & (ImgNet)& (RadImg)& 
    (Fractaldb) & (RadImg) &Average & STD \\ \hline
    adrenal gland & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .970} &  .990 & \textbf{1.000} & \cellcolor[rgb]{ .722,  .784,  .898} .993 & \cellcolor[rgb]{ .761,  .808,  .886} .012 \\
    autochthon &  .992 & \textbf{1.000} &  .992 & \textit{ .985} & \textbf{1.000} &  .992 & \cellcolor[rgb]{ .722,  .784,  .898} .994 & \cellcolor[rgb]{ .729,  .792,  .898} .006 \\
    brain &  .923 & \textit{ .846} & \textbf{1.000} &  .923 & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .804,  .835,  .871} .949 & \cellcolor[rgb]{ 1,  .949,  .8}\textit{ .063} \\
    cardiovascular system & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}1.000 & \cellcolor[rgb]{ .706,  .776,  .906} \textbf{.000} \\
    clavicula &  .987 &  .987 & \textbf{1.000} & \textbf{1.000} & \textit{ .974} &  .987 & \cellcolor[rgb]{ .729,  .792,  .898} .989 & \cellcolor[rgb]{ .749,  .8,  .89} .010 \\
    colon & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .981} & \textit{ .981} & \textit{ .981} & \cellcolor[rgb]{ .725,  .788,  .898} .991 & \cellcolor[rgb]{ .753,  .804,  .89} .010 \\
    duodenum &  .980 &  .980 & \textbf{1.000} &  .960 & \textit{ .940} &  .980 & \cellcolor[rgb]{ .757,  .808,  .886} .973 & \cellcolor[rgb]{ .8,  .831,  .875} .021 \\
    esophagus & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}1.000 & \cellcolor[rgb]{ .706,  .776,  .906} \textbf{.000} \\
    face  & \textbf{ .882} &  .824 & \textbf{ .882} &  .824 & \textbf{ .882} & \textit{ .765} & \cellcolor[rgb]{ 1,  .949,  .8}\textit{ .843} & \cellcolor[rgb]{ .929,  .906,  .827} .048 \\
    femur & \textit{ .965} &  .977 &  .988 & \textbf{1.000} & \textbf{1.000} &  .977 & \cellcolor[rgb]{ .737,  .796,  .894} .984 & \cellcolor[rgb]{ .769,  .812,  .882} .014 \\
    gallbladder & \textit{ .795} &  .846 & \textbf{ .923} &  .872 &  .897 & \textbf{ .923} & \cellcolor[rgb]{ .941,  .914,  .82} .876 & \cellcolor[rgb]{ .937,  .91,  .824} .050 \\
    gluteus muscles & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .988} & \textbf{1.000} &  .996 & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .725,  .788,  .898} .005 \\
    hip   & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .989} & \cellcolor[rgb]{ .71,  .78,  .902} .998 & \cellcolor[rgb]{ .725,  .788,  .902} .005 \\
    humerus &  .954 &  .954 & \textbf{1.000} &  .966 & \textit{ .931} &  .966 & \cellcolor[rgb]{ .78,  .82,  .878} .962 & \cellcolor[rgb]{ .808,  .835,  .871} .023 \\
    iliopsoas & \textbf{1.000} &  .990 &  .990 & \textit{ .981} & \textit{ .981} &  .990 & \cellcolor[rgb]{ .729,  .792,  .898} .989 & \cellcolor[rgb]{ .737,  .796,  .894} .007 \\
    kidney & \textbf{1.000} & \textbf{1.000} &  .990 &  .990 & \textit{ .980} &  .990 & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .737,  .796,  .894} .007 \\
    liver & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .981} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .741,  .796,  .894} .008 \\
    lung  & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .989} & \cellcolor[rgb]{ .71,  .78,  .902} .998 & \cellcolor[rgb]{ .725,  .788,  .902} .005 \\
    pancreas & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .741,  .796,  .894} .008 \\
     portal and splenic vein & \textbf{ .980} & \textbf{ .980} & \textbf{ .980} & \textbf{ .980} & \textit{ .960} & \textbf{ .980} & \cellcolor[rgb]{ .753,  .804,  .886} .977 & \cellcolor[rgb]{ .741,  .796,  .894} .008 \\
    rib   & \textit{ .999} & \textit{ .999} & \textbf{1.000} & \textbf{1.000} & \textit{ .999} & \textbf{1.000} & \cellcolor[rgb]{ .71,  .78,  .902}1.000 & \cellcolor[rgb]{ .706,  .776,  .906} \textbf{.000} \\
    sacrum & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .714,  .784,  .902} .996 & \cellcolor[rgb]{ .749,  .8,  .894} .009 \\
    scapula &  .964 &  .964 & \textit{ .952} &  .976 &  .988 & \textbf{1.000} & \cellcolor[rgb]{ .757,  .808,  .886} .974 & \cellcolor[rgb]{ .784,  .824,  .878} .018 \\
    small bowel &  .979 & \textbf{1.000} & \textit{ .958} & \textit{ .958} &  .979 &  .979 & \cellcolor[rgb]{ .753,  .804,  .886} .976 & \cellcolor[rgb]{ .776,  .816,  .882} .016 \\
    spleen & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .741,  .796,  .894} .008 \\
    stomach & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}1.000 & \cellcolor[rgb]{ .706,  .776,  .906} .000 \\
    trachea & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}1.000 & \cellcolor[rgb]{ .706,  .776,  .906} .000 \\
    urinary bladder & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} &  .977 & \textbf{1.000} & \textit{ .953} & \cellcolor[rgb]{ .729,  .792,  .894} .988 & \cellcolor[rgb]{ .796,  .827,  .875} .019 \\
    vertebrae & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} &  .998 &  .998 & \textit{ .997} & \cellcolor[rgb]{ .71,  .78,  .902} .999 & \cellcolor[rgb]{ .71,  .78,  .906} .002 \\ \hline
    Average &  .979 &  .977 & \textbf{ .987} & \textit{ .977} &  .981 &  .979 &       &  \\
    STD   &  .045 & \textit{ .050} & \textbf{ .027} &  .041 &  .031 &  .045 &       &  \\
    \label{tab:regionbased-recall-29-regions-reranking}
    \end{tabular}%
\end{table}%

\FloatBarrier

\begingroup
\renewcommand*{\arraystretch}{ .5} 
\scriptsize
\begin{longtable}{lcccccc|cc}
\caption{Region-based retrieval recall of all TS anatomical regions (104 classes) using HNSW Indexing and re-ranking. In each row, bold numbers represent the best-performing values, while italicized numbers indicate the worst-performing. The separate average and standard deviation (STD) columns are color-coded, with blue indicating the best-performing values and yellow indicating the worst-performing values across different models. Additionally, bold numbers in colored columns represent the best classes in terms of average and standard deviation, while italicized values represent the worst-performing class across the models.}   \\
Model & DINOv1 & DINOv2 & DreamSim & SwinTrans. & \multicolumn{2}{c|}{ResNet50} & & \\ \cline{1-7}
      Dataset (pre-trained) & (ImgNet) & (ImgNet) & (ImgNet)& (RadImg)& 
    (Fractaldb) & (RadImg) & Average & STD \\ \hline
    adrenal gland left &  .980 & \textbf{1.000} & \textbf{1.000} & \textit{ .940} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .733,  .792,  .894} .987 & \cellcolor[rgb]{ .816,  .839,  .867} .024 \\
    adrenal gland right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} &  .980 & \textit{ .960} & \textbf{1.000} & \cellcolor[rgb]{ .725,  .788,  .898} .990 & \cellcolor[rgb]{ .78,  .82,  .878} .017 \\
    aorta & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    autochthon left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .985} & \textbf{1.000} & \textit{ .985} & \cellcolor[rgb]{ .718,  .784,  .902} .995 & \cellcolor[rgb]{ .741,  .796,  .894} .008 \\
    autochthon right & \textit{ .985} & \textbf{1.000} & \textit{ .985} & \textit{ .985} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .741,  .796,  .894} .008 \\
    brain &  .923 & \textit{ .846} & \textbf{1.000} &  .923 & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .8,  .835,  .871} .949 & \cellcolor[rgb]{ .992,  .945,  .804} .063 \\
    clavicula left &  .974 &  .974 & \textbf{1.000} & \textbf{1.000} & \textit{ .949} &  .974 & \cellcolor[rgb]{ .745,  .8,  .89} .979 & \cellcolor[rgb]{ .792,  .827,  .875} .019 \\
    clavicula right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .974} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .718,  .784,  .902} .996 & \cellcolor[rgb]{ .753,  .804,  .89} .011 \\
    colon & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .981} & \textit{ .981} & \textit{ .981} & \cellcolor[rgb]{ .725,  .788,  .898} .991 & \cellcolor[rgb]{ .753,  .804,  .89} .010 \\
    duodenum &  .980 &  .980 & \textbf{1.000} &  .960 & \textit{ .940} &  .980 & \cellcolor[rgb]{ .757,  .808,  .886} .973 & \cellcolor[rgb]{ .8,  .831,  .875} .021 \\
    esophagus & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    face  & \textbf{ .882} & \textit{ .824} & \textbf{ .882} & \textit{ .824} & \textbf{ .882} &  .765 & \cellcolor[rgb]{ .996,  .945,  .8} .843 & \cellcolor[rgb]{ .925,  .902,  .827} .048 \\
    femur left & \textit{ .956} & \textit{ .956} &  .978 & \textbf{1.000} & \textbf{1.000} & \textit{ .956} & \cellcolor[rgb]{ .757,  .808,  .886} .974 & \cellcolor[rgb]{ .804,  .831,  .871} .022 \\
    femur right & \textit{ .951} & \textbf{1.000} & \textit{ .951} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .737,  .796,  .894} .984 & \cellcolor[rgb]{ .82,  .843,  .867} .025 \\
    gallbladder & \textit{ .795} &  .846 & \textbf{ .923} &  .872 &  .897 & \textbf{ .923} & \cellcolor[rgb]{ .933,  .91,  .824} .876 & \cellcolor[rgb]{ .933,  .91,  .827} .050 \\
    gluteus maximus left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .761,  .808,  .886} .012 \\
    gluteus maximus right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    gluteus medius left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .784,  .902} .996 & \cellcolor[rgb]{ .745,  .8,  .894} .009 \\
    gluteus medius right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    gluteus minimus left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .784,  .902} .996 & \cellcolor[rgb]{ .749,  .8,  .894} .009 \\
    gluteus minimus right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    heart atrium left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .979} & \cellcolor[rgb]{ .714,  .78,  .902} .996 & \cellcolor[rgb]{ .745,  .796,  .894} .009 \\
    heart atrium right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    heart myocardium & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .741,  .796,  .894} .008 \\
    heart ventricle left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    heart ventricle right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    hip left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .714,  .784,  .902} .996 & \cellcolor[rgb]{ .745,  .8,  .894} .009 \\
    hip right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    humerus left &  .949 &  .923 & \textbf{1.000} &  .974 & \textit{ .897} & \textit{ .897} & \cellcolor[rgb]{ .816,  .843,  .863} .940 & \cellcolor[rgb]{ .894,  .886,  .839} .042 \\
    humerus right &  .938 &  .938 & \textbf{1.000} & \textit{ .917} & \textit{ .917} & \textbf{1.000} & \cellcolor[rgb]{ .796,  .831,  .871} .951 & \cellcolor[rgb]{ .882,  .878,  .843} .039 \\
    iliac artery left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .757,  .808,  .89} .012 \\
    iliac artery right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .757,  .808,  .89} .012 \\
    iliac vena left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .757,  .808,  .89} .012 \\
    iliac vena right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .757,  .808,  .89} .012 \\
    iliopsoas left & \textit{ .981} & \textit{ .981} & \textbf{1.000} & \textit{ .981} & \textit{ .981} & \textit{ .981} & \cellcolor[rgb]{ .737,  .796,  .894} .984 & \cellcolor[rgb]{ .737,  .796,  .894} .008 \\
    iliopsoas right & \textbf{1.000} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textbf{1.000} & \cellcolor[rgb]{ .733,  .792,  .894} .987 & \cellcolor[rgb]{ .749,  .8,  .89} .010 \\
    inferior vena cava & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    kidney left & \textbf{ .981} & \textit{ .962} & \textbf{ .981} & \textbf{ .981} & \textit{ .962} & \textbf{ .981} & \cellcolor[rgb]{ .753,  .804,  .886} .975 & \cellcolor[rgb]{ .749,  .8,  .89} .010 \\
    kidney right & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .722,  .784,  .898} .993 & \cellcolor[rgb]{ .753,  .804,  .89} .011 \\
    liver & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .981} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .737,  .796,  .894} .008 \\
    lung lower lobe left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} &  .982 & \textbf{1.000} & \textit{ .965} & \cellcolor[rgb]{ .725,  .788,  .898} .991 & \cellcolor[rgb]{ .773,  .816,  .882} .015 \\
    lung lower lobe right & \textit{ .982} & \textit{ .982} & \textit{ .982} & \textbf{1.000} & \textbf{1.000} & \textit{ .982} & \cellcolor[rgb]{ .729,  .792,  .898} .988 & \cellcolor[rgb]{ .745,  .8,  .894} .009 \\
    lung middle lobe right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    lung upper lobe left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    lung upper lobe right &  .978 &  .978 & \textit{ .957} & \textbf{1.000} & \textbf{1.000} &  .978 & \cellcolor[rgb]{ .741,  .796,  .89} .982 & \cellcolor[rgb]{ .78,  .82,  .882} .016 \\
    pancreas & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .741,  .796,  .894} .008 \\
     portal and splenic vein & \textbf{ .980} & \textbf{ .980} & \textbf{ .980} & \textbf{ .980} & \textit{ .960} & \textbf{ .980} & \cellcolor[rgb]{ .749,  .804,  .89} .977 & \cellcolor[rgb]{ .741,  .796,  .894} .008 \\
    pulmonary artery & \textit{ .923} &  .974 &  .974 & \textbf{1.000} & \textbf{1.000} &  .974 & \cellcolor[rgb]{ .753,  .808,  .886} .974 & \cellcolor[rgb]{ .831,  .851,  .863} .028 \\
    rib left 1 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    rib left 10 & \textit{ .980} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \cellcolor[rgb]{ .725,  .788,  .898} .990 & \cellcolor[rgb]{ .753,  .804,  .89} .011 \\
    rib left 11 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .741,  .796,  .894} .008 \\
    rib left 12 & \textit{ .917} & \textit{ .917} & \textbf{1.000} &  .979 &  .979 &  .938 & \cellcolor[rgb]{ .792,  .827,  .875} .955 & \cellcolor[rgb]{ .867,  .871,  .847} .036 \\
    rib left 2 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    rib left 3 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .976} & \cellcolor[rgb]{ .714,  .784,  .902} .996 & \cellcolor[rgb]{ .749,  .8,  .89} .010 \\
    rib left 4 & \textit{ .975} & \textit{ .975} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .765,  .808,  .886} .013 \\
    rib left 5 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .955} & \textbf{1.000} &  .977 & \cellcolor[rgb]{ .729,  .792,  .898} .989 & \cellcolor[rgb]{ .792,  .827,  .878} .019 \\
    rib left 6 & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .725,  .788,  .898} .990 & \cellcolor[rgb]{ .753,  .804,  .89} .011 \\
    rib left 7 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    rib left 8 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    rib left 9 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    rib right 1 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .947} & \textbf{1.000} & \cellcolor[rgb]{ .725,  .788,  .898} .991 & \cellcolor[rgb]{ .804,  .831,  .871} .021 \\
    rib right 10 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    rib right 11 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .741,  .796,  .894} .008 \\
    rib right 12 &  .936 & \textit{ .915} & \textbf{ .979} & \textbf{ .979} &  .957 &  .957 & \cellcolor[rgb]{ .792,  .827,  .875} .954 & \cellcolor[rgb]{ .82,  .843,  .867} .025 \\
    rib right 2 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    rib right 3 &  .976 & \textbf{1.000} &  .976 &  .976 & \textbf{1.000} & \textit{ .951} & \cellcolor[rgb]{ .745,  .8,  .89} .980 & \cellcolor[rgb]{ .788,  .824,  .878} .018 \\
    rib right 4 & \textit{ .975} & \textit{ .975} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .765,  .808,  .886} .013 \\
    rib right 5 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .953} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .792,  .827,  .878} .019 \\
    rib right 6 &  .980 &  .980 &  .980 & \textbf{1.000} & \textbf{1.000} & \textit{ .959} & \cellcolor[rgb]{ .737,  .796,  .894} .983 & \cellcolor[rgb]{ .773,  .816,  .882} .015 \\
    rib right 7 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    rib right 8 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    rib right 9 & \textit{ .980} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .722,  .784,  .898} .993 & \cellcolor[rgb]{ .749,  .8,  .89} .010 \\
    sacrum & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .714,  .784,  .902} .996 & \cellcolor[rgb]{ .745,  .8,  .894} .009 \\
    scapula left &  .976 &  .976 & \textit{ .951} &  .976 & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .745,  .8,  .89} .980 & \cellcolor[rgb]{ .788,  .824,  .878} .018 \\
    scapula right & \textit{ .953} & \textit{ .953} & \textit{ .953} &  .977 &  .977 & \textbf{1.000} & \cellcolor[rgb]{ .765,  .812,  .882} .969 & \cellcolor[rgb]{ .792,  .827,  .878} .019 \\
    small bowel &  .979 & \textbf{1.000} & \textit{ .958} & \textit{ .958} &  .979 &  .979 & \cellcolor[rgb]{ .753,  .804,  .886} .976 & \cellcolor[rgb]{ .776,  .816,  .882} .016 \\
    spleen & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .741,  .796,  .894} .008 \\
    stomach & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    trachea & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    urinary bladder & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} &  .977 & \textbf{1.000} & \textit{ .953} & \cellcolor[rgb]{ .729,  .792,  .898} .988 & \cellcolor[rgb]{ .792,  .827,  .875} .019 \\
    vertebrae C1 & \textbf{ .929} & \textbf{ .929} & \textbf{ .929} &  .857 &  .857 & \textit{ .786} & \cellcolor[rgb]{ .925,  .906,  .827} .881 & \cellcolor[rgb]{ .973,  .929,  .812} .058 \\
    vertebrae C2 & \textbf{1.000} & \textit{ .923} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .729,  .792,  .894} .987 & \cellcolor[rgb]{ .847,  .859,  .855} .031 \\
    vertebrae C3 & \textit{ .929} & \textit{ .929} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .753,  .804,  .89} .976 & \cellcolor[rgb]{ .875,  .875,  .847} .037 \\
    vertebrae C4 &  .867 & \textit{ .800} & \textbf{ .933} & \textbf{ .933} &  .867 & \textbf{ .933} & \cellcolor[rgb]{ .91,  .898,  .831} .889 & \cellcolor[rgb]{ .953,  .922,  .82} .054 \\
    vertebrae C5 & \textbf{ .895} & \textit{ .842} & \textbf{ .895} & \textit{ .842} & \textit{ .842} & \textit{ .842} & \cellcolor[rgb]{ .965,  .929,  .812} .860 & \cellcolor[rgb]{ .827,  .847,  .863} .027 \\
    vertebrae C6 &  .862 &  .828 & \textbf{ .897} & \textbf{ .897} & \textit{ .724} &  .828 & \cellcolor[rgb]{ 1,  .949,  .8}\textit{ .839} & \cellcolor[rgb]{ 1,  .949,  .8}\textit{ .064} \\
    vertebrae C7 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .944} &  .972 & \cellcolor[rgb]{ .733,  .792,  .894} .986 & \cellcolor[rgb]{ .812,  .835,  .871} .023 \\
    vertebrae L1 & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \cellcolor[rgb]{ .722,  .784,  .898} .993 & \cellcolor[rgb]{ .753,  .804,  .89} .011 \\
    vertebrae L2 & \textit{ .977} & \textit{ .977} & \textit{ .977} & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \cellcolor[rgb]{ .741,  .8,  .89} .981 & \cellcolor[rgb]{ .745,  .8,  .894} .009 \\
    vertebrae L3 & \textit{ .977} & \textbf{1.000} & \textit{ .977} & \textit{ .977} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .729,  .792,  .898} .988 & \cellcolor[rgb]{ .761,  .808,  .886} .013 \\
    vertebrae L4 & \textbf{1.000} & \textit{ .977} & \textit{ .977} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .757,  .808,  .89} .012 \\
    vertebrae L5 & \textbf{1.000} & \textit{ .977} & \textit{ .977} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .722,  .788,  .898} .992 & \cellcolor[rgb]{ .761,  .808,  .886} .012 \\
    vertebrae T1 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} &  .973 & \textit{ .919} & \textbf{1.000} & \cellcolor[rgb]{ .741,  .796,  .89} .982 & \cellcolor[rgb]{ .855,  .863,  .855} .033 \\
    vertebrae T10 & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textit{ .980} & \textbf{1.000} & \cellcolor[rgb]{ .725,  .788,  .898} .990 & \cellcolor[rgb]{ .757,  .804,  .89} .011 \\
    vertebrae T11 & \textit{ .979} & \textit{ .979} & \textbf{1.000} & \textit{ .979} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .725,  .788,  .898} .990 & \cellcolor[rgb]{ .757,  .804,  .89} .011 \\
    vertebrae T12 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .980} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .78,  .902} .997 & \cellcolor[rgb]{ .741,  .796,  .894} .008 \\
    vertebrae T2 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{ .974} & \textbf{1.000} & \cellcolor[rgb]{ .718,  .784,  .902} .996 & \cellcolor[rgb]{ .753,  .804,  .89} .011 \\
    vertebrae T3 & \textbf{1.000} & \textit{ .974} & \textbf{1.000} & \textit{ .974} & \textbf{1.000} & \textit{ .974} & \cellcolor[rgb]{ .733,  .792,  .894} .987 & \cellcolor[rgb]{ .769,  .812,  .882} .014 \\
    vertebrae T4 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{ .000} \\
    vertebrae T5 & \textbf{1.000} & \textit{ .974} & \textit{ .974} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .722,  .788,  .898} .991 & \cellcolor[rgb]{ .765,  .812,  .886} .013 \\
    vertebrae T6 & \textit{ .917} &  .972 &  .972 & \textbf{1.000} &  .972 &  .972 & \cellcolor[rgb]{ .769,  .812,  .882} .968 & \cellcolor[rgb]{ .827,  .847,  .863} .027 \\
    vertebrae T7 & \textit{ .949} & \textit{ .949} & \textit{ .949} &  .974 &  .974 & \textbf{1.000} & \cellcolor[rgb]{ .769,  .816,  .882} .966 & \cellcolor[rgb]{ .8,  .831,  .875} .021 \\
    vertebrae T8 &  .955 &  .977 &  .955 & \textbf{1.000} & \textbf{1.000} & \textit{ .909} & \cellcolor[rgb]{ .769,  .816,  .882} .966 & \cellcolor[rgb]{ .863,  .867,  .851} .034 \\
    vertebrae T9 & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textit{ .980} & \textbf{1.000} & \textit{ .980} & \cellcolor[rgb]{ .737,  .796,  .894} .983 & \cellcolor[rgb]{ .741,  .796,  .894} .008 \\ \hline
    Average &  .980 & \textit{ .978} & \textbf{ .987} &  .981 &  .982 &  .980 &       &  \\
    STD   &  .036 & \textit{ .042} & \textbf{ .024} &  .033 &  .042 &  .041 &       &  \\
\label{tab:regionwise-recall-104-regions-reranking}
\end{longtable}

==> (inline-4) <==
\begin{tabular}{lrrrrrr|rr}
    Model & DINOv1 & DINOv2 & DreamSim & SwinTrans. & \multicolumn{2}{c|}{ResNet50} & & \\ \cline{1-7}
      Dataset (pre-trained) & (ImgNet) & (ImgNet) & (ImgNet)& (RadImg)& 
    (Fractaldb) & (RadImg) &Average & STD \\ \hline
    adrenal gland & \textbf{.980} & \textbf{.980} & \textbf{.980} & .940 & \textit{.860} & .930 & \cellcolor[rgb]{ .749,  .804,  .89}.945 & \cellcolor[rgb]{ .863,  .867,  .851}.047 \\
    autochthon & .992 & .985 & .985 & .985 & \textbf{1.000} & \textit{.977} & \cellcolor[rgb]{ .714,  .784,  .902}.987 & \cellcolor[rgb]{ .714,  .78,  .906}.008 \\
    brain & .923 & \textit{.846} & \textbf{1.000} & .923 & .923 & \textbf{1.000} & \cellcolor[rgb]{ .757,  .808,  .886}.936 & \cellcolor[rgb]{ .902,  .89,  .835}.058 \\
    cardiovascular system & \textbf{1.000} & .997 & .998 & .998 & \textit{.986} & .993 & \cellcolor[rgb]{ .71,  .78,  .902}.995 & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{.005} \\
    clavicula & .961 & \textbf{.987} & \textbf{.987} & .961 & \textit{.909} & .961 & \cellcolor[rgb]{ .737,  .796,  .894}.961 & \cellcolor[rgb]{ .792,  .827,  .875}.028 \\
    colon & .962 & \textbf{1.000} & \textbf{1.000} & .981 & \textit{.925} & \textit{.925} & \cellcolor[rgb]{ .733,  .792,  .894}.965 & \cellcolor[rgb]{ .816,  .839,  .867}.035 \\
    duodenum & \textbf{.920} & \textbf{.920} & \textbf{.920} & \textbf{.920} & \textit{.800} & \textbf{.920} & \cellcolor[rgb]{ .788,  .827,  .875}.900 & \cellcolor[rgb]{ .871,  .871,  .847}.049 \\
    esophagus & \textit{.946} & \textbf{1.000} & \textbf{1.000} & .982 & .982 & \textbf{1.000} & \cellcolor[rgb]{ .718,  .784,  .902}.985 & \cellcolor[rgb]{ .765,  .808,  .886}.021 \\
    face  & \textbf{.824} & \textbf{.824} & \textit{.765} & \textbf{.824} & \textbf{.824} & \textit{.765} & \cellcolor[rgb]{ .871,  .875,  .847}.804 & \cellcolor[rgb]{ .8,  .831,  .875}.030 \\
    femur & \textit{.930} & .965 & .965 & \textbf{.977} & .942 & \textbf{.977} & \cellcolor[rgb]{ .737,  .796,  .894}.959 & \cellcolor[rgb]{ .757,  .804,  .89}.019 \\
    gallbladder & \textit{.513} & .667 & \textbf{.769} & .615 & .641 & .667 & \cellcolor[rgb]{ 1,  .949,  .8}\textit{.645} & \cellcolor[rgb]{ 1,  .949,  .8}\textit{.083} \\
    gluteus muscles & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{.988} & \textit{.988} & .996 & \cellcolor[rgb]{ .71,  .78,  .902}.995 & \cellcolor[rgb]{ .706,  .776,  .906}.006 \\
    hip   & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{.989} & \textit{.989} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{.996} & \cellcolor[rgb]{ .706,  .776,  .906}.006 \\
    humerus & .759 & .828 & \textbf{.874} & .782 & \textit{.701} & .805 & \cellcolor[rgb]{ .878,  .878,  .843}.791 & \cellcolor[rgb]{ .906,  .894,  .835}.059 \\
    iliopsoas & \textbf{1.000} & .990 & .990 & \textit{.971} & .981 & .990 & \cellcolor[rgb]{ .714,  .784,  .902}.987 & \cellcolor[rgb]{ .722,  .784,  .902}.010 \\
    kidney & \textbf{.980} & .961 & .961 & .951 & \textit{.931} & .951 & \cellcolor[rgb]{ .741,  .8,  .89}.956 & \cellcolor[rgb]{ .745,  .8,  .894}.016 \\
    liver & .944 & .981 & .963 & \textbf{1.000} & \textit{.926} & .963 & \cellcolor[rgb]{ .737,  .796,  .894}.963 & \cellcolor[rgb]{ .784,  .82,  .878}.026 \\
    lung  & .977 & .992 & \textbf{.996} & .973 & \textit{.966} & .973 & \cellcolor[rgb]{ .722,  .788,  .898}.980 & \cellcolor[rgb]{ .729,  .788,  .898}.012 \\
    pancreas & \textbf{.960} & .940 & .900 & .940 & \textit{.760} & \textbf{.960} & \cellcolor[rgb]{ .78,  .82,  .878}.910 & \cellcolor[rgb]{ .973,  .933,  .812}.077 \\
    portal and splenic vein & .920 & \textbf{.960} & .920 & .940 & \textit{.760} & .940 & \cellcolor[rgb]{ .784,  .824,  .878}.907 & \cellcolor[rgb]{ .961,  .925,  .816}.073 \\
    rib   & .998 & \textbf{.999} & .988 & .989 & \textit{.956} & .991 & \cellcolor[rgb]{ .714,  .784,  .902}.987 & \cellcolor[rgb]{ .745,  .8,  .894}.016 \\
    sacrum & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{.977} & \textbf{1.000} & \textit{.977} & \cellcolor[rgb]{ .71,  .78,  .902}.992 & \cellcolor[rgb]{ .729,  .788,  .898}.012 \\
    scapula & \textbf{.964} & \textbf{.964} & .952 & \textbf{.964} & \textbf{.964} & \textit{.940} & \cellcolor[rgb]{ .741,  .796,  .894}.958 & \cellcolor[rgb]{ .722,  .784,  .902}.010 \\
    small bowel & .979 & \textbf{1.000} & \textit{.958} & \textit{.958} & .979 & .979 & \cellcolor[rgb]{ .725,  .788,  .898}.976 & \cellcolor[rgb]{ .745,  .796,  .894}.016 \\
    spleen & \textbf{1.000} & \textbf{1.000} & .920 & .940 & \textit{.900} & \textbf{1.000} & \cellcolor[rgb]{ .737,  .796,  .894}.960 & \cellcolor[rgb]{ .855,  .863,  .855}.046 \\
    stomach & .980 & .980 & .941 & .961 & \textit{.784} & \textbf{1.000} & \cellcolor[rgb]{ .753,  .804,  .886}.941 & \cellcolor[rgb]{ .984,  .937,  .808}.079 \\
    trachea & .976 & \textbf{1.000} & \textbf{1.000} & .976 & \textbf{1.000} & \textit{.951} & \cellcolor[rgb]{ .718,  .784,  .902}.984 & \cellcolor[rgb]{ .761,  .808,  .886}.020 \\
    urinary bladder & \textbf{.977} & \textit{.930} & \textbf{.977} & .953 & .953 & .953 & \cellcolor[rgb]{ .741,  .796,  .894}.957 & \cellcolor[rgb]{ .749,  .8,  .89}.018 \\
    vertebrae & \textbf{.998} & .997 & .995 & .990 & \textit{.985} & .987 & \cellcolor[rgb]{ .71,  .78,  .902}.992 & \cellcolor[rgb]{ .706,  .776,  .906}.005 \\ \hline
    Average & .944 & .955 & \textbf{.955} & .943 & \textit{.907} & .947 &       &  \\
    STD   & .099 & .075 & \textbf{.062} & .079 & \textit{.099} & .076 &       &  \\
    \label{tab:localized-recall-29-regions-reranking}
    \end{tabular}%
\end{table}%

\FloatBarrier

\begingroup
\renewcommand*{\arraystretch}{ .5} 
\scriptsize
\begin{longtable}{lcccccc|cc}
\caption{Localized retrieval recall of all TS anatomical regions (104 classes) using HNSW Indexing and re-ranking, $L=15$. In each row, bold numbers represent the best-performing values, while italicized numbers indicate the worst-performing. The separate average and standard deviation (STD) columns are color-coded, with blue indicating the best-performing values and yellow indicating the worst-performing values across different models. Additionally, bold numbers in colored columns represent the best classes in terms of average and standard deviation, while italicized values represent the worst-performing class across the models.}   \\
Model & DINOv1 & DINOv2 & DreamSim & SwinTrans. & \multicolumn{2}{c|}{ResNet50} & & \\ \cline{1-7}
      Dataset (pre-trained) & (ImgNet) & (ImgNet) & (ImgNet)& (RadImg)& 
    (Fractaldb) & (RadImg) & Average & STD \\ \hline
    adrenal gland left & .960 & \textbf{.980} & .940 & .860 & \textit{.840} & .860 & \cellcolor[rgb]{ .784,  .824,  .875}.907 & \cellcolor[rgb]{ .82,  .843,  .867}.060 \\
    adrenal gland right & \textbf{.940} & \textbf{.940} & \textbf{.940} & .900 & \textit{.820} & \textbf{.940} & \cellcolor[rgb]{ .78,  .82,  .878}.913 & \cellcolor[rgb]{ .796,  .827,  .875}.048 \\
    aorta & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{.984} & \cellcolor[rgb]{ .71,  .78,  .902}.997 & \cellcolor[rgb]{ .718,  .78,  .902}.007 \\
    autochthon left & \textbf{1.000} & .985 & \textbf{1.000} & .985 & \textbf{1.000} & \textit{.954} & \cellcolor[rgb]{ .718,  .784,  .902}.987 & \cellcolor[rgb]{ .737,  .796,  .894}.018 \\
    autochthon right & .985 & .985 & \textit{.969} & .985 & \textbf{1.000} & .985 & \cellcolor[rgb]{ .722,  .784,  .898}.985 & \cellcolor[rgb]{ .722,  .784,  .902}.010 \\
    brain & .923 & \textit{.846} & \textbf{1.000} & .923 & .923 & \textbf{1.000} & \cellcolor[rgb]{ .761,  .808,  .886}.936 & \cellcolor[rgb]{ .816,  .839,  .867}.058 \\
    clavicula left & .949 & \textbf{.974} & \textbf{.974} & .949 & \textit{.846} & .949 & \cellcolor[rgb]{ .757,  .808,  .886}.940 & \cellcolor[rgb]{ .796,  .827,  .875}.048 \\
    clavicula right & .947 & \textbf{1.000} & \textbf{1.000} & .947 & \textit{.921} & .974 & \cellcolor[rgb]{ .737,  .796,  .894}.965 & \cellcolor[rgb]{ .765,  .812,  .886}.032 \\
    colon & .962 & \textbf{1.000} & \textbf{1.000} & .981 & \textit{.925} & \textit{.925} & \cellcolor[rgb]{ .737,  .796,  .894}.965 & \cellcolor[rgb]{ .773,  .812,  .882}.035 \\
    duodenum & \textbf{.920} & \textbf{.920} & \textbf{.920} & \textbf{.920} & \textit{.800} & \textbf{.920} & \cellcolor[rgb]{ .792,  .827,  .875}.900 & \cellcolor[rgb]{ .8,  .831,  .875}.049 \\
    esophagus & \textit{.946} & \textbf{1.000} & \textbf{1.000} & .982 & .982 & \textbf{1.000} & \cellcolor[rgb]{ .722,  .784,  .898}.985 & \cellcolor[rgb]{ .745,  .8,  .894}.021 \\
    face  & \textbf{.824} & \textbf{.824} & \textit{.765} & \textbf{.824} & \textbf{.824} & .765 & \cellcolor[rgb]{ .871,  .875,  .847}.804 & \cellcolor[rgb]{ .761,  .808,  .886}.030 \\
    femur left & \textit{.911} & .933 & .956 & \textbf{.978} & .933 & .956 & \cellcolor[rgb]{ .753,  .804,  .886}.944 & \cellcolor[rgb]{ .749,  .8,  .89}.023 \\
    femur right & .951 & \textbf{1.000} & \textit{.927} & .976 & .951 & \textbf{1.000} & \cellcolor[rgb]{ .733,  .796,  .894}.967 & \cellcolor[rgb]{ .761,  .808,  .886}.030 \\
    gallbladder & \textit{.513} & .667 & \textbf{.769} & .615 & .641 & .667 & \cellcolor[rgb]{ 1,  .949,  .8}\textit{.645} & \cellcolor[rgb]{ .863,  .871,  .851}.083 \\
    gluteus maximus left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{.977} & \textit{.977} & \textit{.977} & \cellcolor[rgb]{ .718,  .784,  .902}.988 & \cellcolor[rgb]{ .729,  .788,  .898}.013 \\
    gluteus maximus right & \textbf{1.000} & \textbf{1.000} & \textit{.977} & \textit{.977} & \textbf{1.000} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .78,  .902}.992 & \cellcolor[rgb]{ .725,  .788,  .898}.012 \\
    gluteus medius left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{.977} & \textit{.977} & \textit{.977} & \cellcolor[rgb]{ .718,  .784,  .902}.989 & \cellcolor[rgb]{ .729,  .788,  .898}.012 \\
    gluteus medius right & \textit{1.000} & \textit{1.000} & \textit{1.000} & \textit{1.000} & \textit{1.000} & \textit{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{1.000} & \cellcolor[rgb]{ .706,  .776,  .906}\textbf{.000} \\
    gluteus minimus left & .977 & \textbf{1.000} & \textbf{1.000} & .977 & \textit{.953} & .977 & \cellcolor[rgb]{ .725,  .788,  .898}.981 & \cellcolor[rgb]{ .737,  .796,  .894}.018 \\
    gluteus minimus right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{.976} & \textbf{1.000} & \cellcolor[rgb]{ .71,  .78,  .902}.996 & \cellcolor[rgb]{ .722,  .784,  .902}.010 \\
    heart atrium left & .936 & \textbf{1.000} & \textbf{1.000} & .979 & .936 & \textit{.872} & \cellcolor[rgb]{ .745,  .8,  .89}.954 & \cellcolor[rgb]{ .8,  .831,  .875}.049 \\
    heart atrium right & .980 & .939 & \textbf{1.000} & .959 & \textit{.918} & \textit{.918} & \cellcolor[rgb]{ .749,  .8,  .89}.952 & \cellcolor[rgb]{ .769,  .812,  .886}.033 \\
    heart myocardium & .980 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{.918} & .959 & \cellcolor[rgb]{ .729,  .788,  .898}.976 & \cellcolor[rgb]{ .769,  .812,  .886}.033 \\
    heart ventricle left & .980 & .980 & \textbf{1.000} & .980 & \textit{.918} & .959 & \cellcolor[rgb]{ .733,  .792,  .894}.969 & \cellcolor[rgb]{ .757,  .808,  .89}.028 \\
    heart ventricle right & \textbf{1.000} & .980 & \textbf{1.000} & .980 & \textit{.959} & \textit{.959} & \cellcolor[rgb]{ .725,  .788,  .898}.980 & \cellcolor[rgb]{ .737,  .796,  .894}.018 \\
    hip left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{.977} & \textit{.977} & \cellcolor[rgb]{ .714,  .78,  .902}.992 & \cellcolor[rgb]{ .725,  .788,  .898}.012 \\
    hip right & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{.977} & \textit{.977} & \textbf{1.000} & \cellcolor[rgb]{ .714,  .78,  .902}.992 & \cellcolor[rgb]{ .725,  .788,  .898}.012 \\
    humerus left & .718 & \textbf{.795} & \textbf{.795} & \textbf{.795} & \textit{.692} & .769 & \cellcolor[rgb]{ .906,  .894,  .831}.761 & \cellcolor[rgb]{ .792,  .824,  .878}.045 \\
    humerus right & .688 & .792 & \textbf{.833} & .688 & \textit{.667} & .792 & \cellcolor[rgb]{ .922,  .902,  .827}.743 & \cellcolor[rgb]{ .839,  .855,  .859}.071 \\
    iliac artery left & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & .977 & \textit{.955} & \textit{.955} & \cellcolor[rgb]{ .725,  .788,  .898}.981 & \cellcolor[rgb]{ .745,  .8,  .894}.022 \\
    iliac artery right & \textbf{1.000} & .977 & \textbf{1.000} & \textit{.955} & .977 & \textit{.955} & \cellcolor[rgb]{ .725,  .788,  .898}.977 & \cellcolor[rgb]{ .741,  .796,  .894}.020 \\
    iliac vena left & \textbf{1.000} & .977 & \textbf{1.000} & \textit{.955} & \textit{.955} & .977 & \cellcolor[rgb]{ .725,  .788,  .898}.977 & \cellcolor[rgb]{ .741,  .796,  .894}.020 \\
    iliac vena right & \textbf{1.000} & .977 & \textbf{1.000} & \textit{.955} & \textit{.955} & .977 & \cellcolor[rgb]{ .725,  .788,  .898}.977 & \cellcolor[rgb]{ .741,  .796,  .894}.020 \\
    iliopsoas left & .981 & .981 & \textbf{1.000} & \textit{.962} & .981 & .981 & \cellcolor[rgb]{ .722,  .788,  .898}.981 & \cellcolor[rgb]{ .725,  .788,  .898}.012 \\
    iliopsoas right & \textbf{1.000} & \textit{.980} & \textit{.980} & \textit{.980} & \textit{.980} & \textbf{1.000} & \cellcolor[rgb]{ .718,  .784,  .902}.987 & \cellcolor[rgb]{ .722,  .784,  .902}.010 \\
    inferior vena cava & \textbf{1.000} & .982 & \textbf{1.000} & \textbf{1.000} & \textit{.947} & .982 & \cellcolor[rgb]{ .722,  .784,  .898}.985 & \cellcolor[rgb]{ .745,  .796,  .894}.021 \\
    kidney left & \textbf{.943} & .925 & \textbf{.943} & \textbf{.943} & \textit{.887} & \textbf{.943} & \cellcolor[rgb]{ .765,  .812,  .882}.931 & \cellcolor[rgb]{ .749,  .8,  .89}.023 \\
    kidney right & .939 & \textbf{.959} & .939 & .939 & \textit{.918} & \textit{.918} & \cellcolor[rgb]{ .761,  .812,  .886}.935 & \cellcolor[rgb]{ .733,  .792,  .898}.015 \\
    liver & .944 & .981 & .963 & \textbf{1.000} & \textit{.926} & .963 & \cellcolor[rgb]{ .737,  .796,  .894}.963 & \cellcolor[rgb]{ .753,  .804,  .89}.026 \\
    lung lower lobe left & .982 & \textbf{1.000} & \textbf{1.000} & .965 & .965 & \textit{.930} & \cellcolor[rgb]{ .729,  .792,  .894}.974 & \cellcolor[rgb]{ .757,  .804,  .89}.027 \\
    lung lower lobe right & \textbf{.964} & \textbf{.964} & \textbf{.964} & \textbf{.964} & .946 & \textit{.929} & \cellcolor[rgb]{ .745,  .8,  .89}.955 & \cellcolor[rgb]{ .733,  .792,  .898}.015 \\
    lung middle lobe right & .959 & \textbf{.980} & \textbf{.980} & \textbf{.980} & .959 & \textit{.939} & \cellcolor[rgb]{ .737,  .796,  .894}.966 & \cellcolor[rgb]{ .737,  .792,  .898}.017 \\
    lung upper lobe left & \textit{.946} & .982 & \textbf{1.000} & .982 & .964 & .964 & \cellcolor[rgb]{ .729,  .792,  .894}.973 & \cellcolor[rgb]{ .741,  .796,  .894}.019 \\
    lung upper lobe right & \textit{.935} & \textbf{.957} & \textit{.935} & \textit{.935} & \textit{.935} & \textbf{.957} & \cellcolor[rgb]{ .757,  .808,  .886}.942 & \cellcolor[rgb]{ .725,  .788,  .902}.011 \\
    pancreas & \textbf{.960} & .940 & .900 & .940 & \textit{.760} & \textbf{.960} & \cellcolor[rgb]{ .784,  .824,  .878}.910 & \cellcolor[rgb]{ .851,  .863,  .855}.077 \\
    portal and splenic vein & .920 & \textbf{.960} & .920 & .940 & \textit{.760} & .940 & \cellcolor[rgb]{ .784,  .824,  .875}.907 & \cellcolor[rgb]{ .847,  .859,  .859}.073 \\
    pulmonary artery & .923 & \textbf{.974} & .923 & .949 & .923 & \textit{.872} & \cellcolor[rgb]{ .769,  .816,  .882}.927 & \cellcolor[rgb]{ .769,  .812,  .882}.034 \\
    rib left 1 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{.974} & \textit{.974} & \textit{.974} & \cellcolor[rgb]{ .718,  .784,  .898}.987 & \cellcolor[rgb]{ .733,  .792,  .898}.014 \\
    rib left 10 & .961 & .961 & .922 & .961 & \textit{.843} & \textbf{1.000} & \cellcolor[rgb]{ .757,  .808,  .886}.941 & \cellcolor[rgb]{ .808,  .835,  .871}.054 \\
    rib left 11 & \textbf{1.000} & \textbf{1.000} & .980 & .922 & \textit{.843} & .961 & \cellcolor[rgb]{ .749,  .804,  .89}.951 & \cellcolor[rgb]{ .82,  .843,  .867}.060 \\
    rib left 12 & .854 & \textbf{.917} & \textbf{.917} & .854 & \textit{.688} & .854 & \cellcolor[rgb]{ .835,  .851,  .859}.847 & \cellcolor[rgb]{ .867,  .871,  .851}.084 \\
    rib left 2 & .975 & \textit{.950} & \textbf{1.000} & \textit{.950} & \textit{.950} & \textit{.950} & \cellcolor[rgb]{ .737,  .796,  .894}.963 & \cellcolor[rgb]{ .745,  .8,  .894}.021 \\
    rib left 3 & \textbf{.976} & \textbf{.976} & \textit{.927} & \textbf{.976} & .951 & .951 & \cellcolor[rgb]{ .741,  .8,  .89}.959 & \cellcolor[rgb]{ .741,  .796,  .894}.020 \\
    rib left 4 & \textit{.975} & \textit{.975} & \textbf{1.000} & \textit{.975} & \textit{.975} & \textbf{1.000} & \cellcolor[rgb]{ .722,  .788,  .898}.983 & \cellcolor[rgb]{ .729,  .788,  .898}.013 \\
    rib left 5 & .955 & \textbf{.977} & \textit{.932} & .955 & .955 & \textit{.932} & \cellcolor[rgb]{ .749,  .804,  .89}.951 & \cellcolor[rgb]{ .737,  .792,  .894}.017 \\
    rib left 6 & .940 & \textbf{.980} & \textbf{.980} & \textbf{.980} & \textit{.920} & .960 & \cellcolor[rgb]{ .741,  .796,  .89}.960 & \cellcolor[rgb]{ .753,  .804,  .89}.025 \\
    rib left 7 & \textit{.939} & \textbf{1.000} & \textbf{1.000} & .980 & \textit{.939} & \textbf{1.000} & \cellcolor[rgb]{ .729,  .788,  .898}.976 & \cellcolor[rgb]{ .761,  .808,  .886}.030 \\
    rib left 8 & .961 & \textbf{1.000} & .980 & \textbf{1.000} & \textit{.902} & \textbf{1.000} & \cellcolor[rgb]{ .729,  .792,  .898}.974 & \cellcolor[rgb]{ .776,  .82,  .882}.039 \\
    rib left 9 & .941 & \textbf{.980} & .941 & \textbf{.980} & \textit{.922} & \textbf{.980} & \cellcolor[rgb]{ .741,  .8,  .89}.958 & \cellcolor[rgb]{ .753,  .804,  .89}.026 \\
    rib right 1 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & .974 & \textit{.895} & .974 & \cellcolor[rgb]{ .729,  .792,  .894}.974 & \cellcolor[rgb]{ .784,  .82,  .878}.041 \\
    rib right 10 & \textbf{1.000} & .961 & .980 & .961 & \textit{.843} & \textbf{1.000} & \cellcolor[rgb]{ .741,  .8,  .89}.958 & \cellcolor[rgb]{ .816,  .839,  .867}.059 \\
    rib right 11 & \textbf{1.000} & \textbf{1.000} & .961 & .922 & \textit{.843} & .941 & \cellcolor[rgb]{ .753,  .804,  .886}.944 & \cellcolor[rgb]{ .816,  .839,  .867}.059 \\
    rib right 12 & .851 & .894 & .851 & \textbf{.915} & \textit{.660} & .872 & \cellcolor[rgb]{ .839,  .855,  .855}.840 & \cellcolor[rgb]{ .882,  .878,  .843}.092 \\
    rib right 2 & \textbf{1.000} & \textit{.974} & \textbf{1.000} & \textit{.974} & \textit{.974} & \textit{.974} & \cellcolor[rgb]{ .722,  .788,  .898}.983 & \cellcolor[rgb]{ .729,  .788,  .898}.013 \\
    rib right 3 & .927 & \textbf{1.000} & .927 & .951 & .951 & \textit{.878} & \cellcolor[rgb]{ .757,  .808,  .886}.939 & \cellcolor[rgb]{ .78,  .82,  .878}.040 \\
    rib right 4 & \textit{.950} & .975 & \textit{.950} & \textit{.950} & .975 & \textbf{1.000} & \cellcolor[rgb]{ .737,  .796,  .894}.967 & \cellcolor[rgb]{ .745,  .796,  .894}.020 \\
    rib right 5 & .953 & .953 & \textbf{.977} & .953 & \textit{.930} & \textbf{.977} & \cellcolor[rgb]{ .745,  .8,  .89}.957 & \cellcolor[rgb]{ .737,  .796,  .894}.018 \\
    rib right 6 & .959 & .980 & .980 & \textbf{1.000} & \textit{.918} & \textit{.918} & \cellcolor[rgb]{ .741,  .8,  .89}.959 & \cellcolor[rgb]{ .769,  .812,  .882}.034 \\
    rib right 7 & .959 & \textbf{1.000} & \textbf{1.000} & .980 & \textit{.939} & \textbf{1.000} & \cellcolor[rgb]{ .725,  .788,  .898}.980 & \cellcolor[rgb]{ .753,  .804,  .89}.026 \\
    rib right 8 & .980 & .980 & .980 & \textbf{1.000} & \textit{.922} & \textbf{1.000} & \cellcolor[rgb]{ .725,  .788,  .898}.977 & \cellcolor[rgb]{ .761,  .808,  .886}.029 \\
    rib right 9 & .941 & \textbf{1.000} & .941 & .980 & \textit{.843} & .980 & \cellcolor[rgb]{ .753,  .804,  .89}.948 & \cellcolor[rgb]{ .812,  .839,  .871}.056 \\
    sacrum & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{.977} & \textbf{1.000} & \textit{.977} & \cellcolor[rgb]{ .714,  .78,  .902}.992 & \cellcolor[rgb]{ .725,  .788,  .898}.012 \\
    scapula left & \textbf{.976} & \textbf{.976} & .951 & \textbf{.976} & \textbf{.976} & \textit{.927} & \cellcolor[rgb]{ .737,  .796,  .894}.963 & \cellcolor[rgb]{ .745,  .796,  .894}.020 \\
    scapula right & \textbf{.953} & \textbf{.953} & \textbf{.953} & \textit{.907} & \textbf{.953} & \textbf{.953} & \cellcolor[rgb]{ .753,  .804,  .886}.946 & \cellcolor[rgb]{ .741,  .796,  .894}.019 \\
    small bowel & .979 & \textbf{1.000} & \textit{.958} & \textit{.958} & .979 & .979 & \cellcolor[rgb]{ .729,  .792,  .898}.976 & \cellcolor[rgb]{ .733,  .792,  .898}.016 \\
    spleen & \textbf{1.000} & \textbf{1.000} & .920 & .940 & \textit{.900} & \textbf{1.000} & \cellcolor[rgb]{ .741,  .796,  .89}.960 & \cellcolor[rgb]{ .792,  .827,  .875}.046 \\
    stomach & .980 & .980 & .941 & .961 & \textit{.784} & \textbf{1.000} & \cellcolor[rgb]{ .757,  .808,  .886}.941 & \cellcolor[rgb]{ .859,  .863,  .851}.079 \\
    trachea & .976 & \textbf{1.000} & \textbf{1.000} & .976 & \textbf{1.000} & \textit{.951} & \cellcolor[rgb]{ .722,  .788,  .898}.984 & \cellcolor[rgb]{ .741,  .796,  .894}.020 \\
    urinary bladder & \textbf{.977} & \textit{.930} & \textbf{.977} & .953 & .953 & .953 & \cellcolor[rgb]{ .745,  .8,  .89}.957 & \cellcolor[rgb]{ .737,  .796,  .894}.018 \\
    vertebrae C1 & \textbf{.929} & \textbf{.929} & \textbf{.929} & .857 & \textit{.786} & \textit{.786} & \cellcolor[rgb]{ .816,  .843,  .867}.869 & \cellcolor[rgb]{ .839,  .855,  .859}.070 \\
    vertebrae C2 & \textbf{1.000} & \textit{.923} & \textbf{1.000} & \textbf{1.000} & \textit{.923} & \textbf{1.000} & \cellcolor[rgb]{ .729,  .792,  .898}.974 & \cellcolor[rgb]{ .78,  .82,  .878}.040 \\
    vertebrae C3 & \textbf{.929} & \textit{.786} & \textbf{.929} & \textbf{.929} & \textbf{.929} & \textbf{.929} & \cellcolor[rgb]{ .788,  .824,  .875}.905 & \cellcolor[rgb]{ .816,  .839,  .867}.058 \\
    vertebrae C4 & .800 & \textit{.667} & .800 & .800 & .733 & \textbf{.867} & \cellcolor[rgb]{ .89,  .886,  .839}.778 & \cellcolor[rgb]{ .835,  .851,  .859}.069 \\
    vertebrae C5 & .789 & \textit{.684} & \textbf{.895} & .789 & \textit{.684} & \textit{.684} & \cellcolor[rgb]{ .91,  .898,  .831}.754 & \cellcolor[rgb]{ .871,  .871,  .847}.086 \\
    vertebrae C6 & .828 & .724 & \textbf{.897} & .724 & \textit{.448} & .724 & \cellcolor[rgb]{ .937,  .914,  .824}.724 & \cellcolor[rgb]{ 1,  .949,  .8}\textit{.153} \\
    vertebrae C7 & .917 & .972 & \textbf{1.000} & .972 & \textit{.667} & .917 & \cellcolor[rgb]{ .784,  .824,  .875}.907 & \cellcolor[rgb]{ .941,  .914,  .824}.123 \\
    vertebrae L1 & \textbf{.980} & .939 & .898 & .918 & \textit{.673} & .939 & \cellcolor[rgb]{ .8,  .831,  .871}.891 & \cellcolor[rgb]{ .918,  .898,  .831}.110 \\
    vertebrae L2 & .932 & .886 & \textbf{.955} & .886 & \textit{.841} & \textit{.841} & \cellcolor[rgb]{ .8,  .831,  .871}.890 & \cellcolor[rgb]{ .792,  .827,  .875}.046 \\
    vertebrae L3 & \textbf{.953} & \textit{.930} & \textit{.930} & \textbf{.953} & \textbf{.953} & \textit{.930} & \cellcolor[rgb]{ .757,  .808,  .886}.942 & \cellcolor[rgb]{ .729,  .788,  .898}.013 \\
    vertebrae L4 & .977 & .932 & \textit{.909} & \textbf{1.000} & .932 & .977 & \cellcolor[rgb]{ .745,  .8,  .89}.955 & \cellcolor[rgb]{ .773,  .816,  .882}.035 \\
    vertebrae L5 & \textbf{.977} & .930 & \textbf{.977} & \textbf{.977} & \textit{.884} & .953 & \cellcolor[rgb]{ .749,  .804,  .89}.950 & \cellcolor[rgb]{ .776,  .816,  .882}.037 \\
    vertebrae T1 & \textbf{.946} & \textbf{.946} & \textbf{.946} & \textbf{.946} & \textit{.649} & .919 & \cellcolor[rgb]{ .796,  .831,  .871}.892 & \cellcolor[rgb]{ .933,  .91,  .824}.120 \\
    vertebrae T10 & .837 & \textbf{.918} & .857 & .878 & \textit{.796} & .898 & \cellcolor[rgb]{ .82,  .843,  .863}.864 & \cellcolor[rgb]{ .788,  .824,  .878}.044 \\
    vertebrae T11 & \textit{.729} & \textbf{.875} & .771 & .854 & .750 & .792 & \cellcolor[rgb]{ .878,  .878,  .843}.795 & \cellcolor[rgb]{ .816,  .839,  .867}.058 \\
    vertebrae T12 & .920 & \textbf{.940} & .920 & .900 & \textit{.740} & .880 & \cellcolor[rgb]{ .804,  .835,  .871}.883 & \cellcolor[rgb]{ .843,  .859,  .859}.073 \\
    vertebrae T2 & .974 & .974 & \textbf{1.000} & .974 & \textit{.842} & .974 & \cellcolor[rgb]{ .745,  .8,  .89}.956 & \cellcolor[rgb]{ .812,  .839,  .867}.057 \\
    vertebrae T3 & .974 & .974 & \textbf{1.000} & \textit{.921} & .947 & .947 & \cellcolor[rgb]{ .741,  .796,  .89}.961 & \cellcolor[rgb]{ .757,  .804,  .89}.028 \\
    vertebrae T4 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textit{.872} & .923 & .949 & \cellcolor[rgb]{ .745,  .8,  .89}.957 & \cellcolor[rgb]{ .808,  .835,  .871}.053 \\
    vertebrae T5 & \textbf{1.000} & .949 & .974 & .949 & .974 & \textit{.897} & \cellcolor[rgb]{ .745,  .8,  .89}.957 & \cellcolor[rgb]{ .773,  .816,  .882}.035 \\
    vertebrae T6 & .889 & \textbf{.972} & \textbf{.972} & \textbf{.972} & .917 & \textit{.861} & \cellcolor[rgb]{ .765,  .812,  .882}.931 & \cellcolor[rgb]{ .8,  .831,  .875}.049 \\
    vertebrae T7 & .923 & \textbf{.949} & .923 & .897 & .923 & \textit{.872} & \cellcolor[rgb]{ .78,  .82,  .878}.915 & \cellcolor[rgb]{ .757,  .804,  .89}.026 \\
    vertebrae T8 & .864 & \textbf{.932} & .909 & .864 & .818 & \textit{.795} & \cellcolor[rgb]{ .82,  .843,  .863}.864 & \cellcolor[rgb]{ .804,  .831,  .871}.052 \\
    vertebrae T9 & .857 & .878 & \textbf{.959} & .857 & \textit{.816} & .939 & \cellcolor[rgb]{ .804,  .835,  .871}.884 & \cellcolor[rgb]{ .808,  .835,  .871}.054 \\ \hline
    Average & .944 & .951 & \textbf{.956} & .940 & \textit{.890} & .935 &       &  \\
    STD   & .075 & .071 & \textbf{.055} & .066 & \textit{.105} & .070 &       &  \\
\label{tab:localized-recall-104-regions-reranking}
\end{longtable}
